Maximal Leakage of Masked Implementations Using Mrs. Gerber's Lemma for Min-Entropy

A common countermeasure against side-channel attacks on secret key cryptographic implementations is $d$th-order masking, which splits each sensitive variable into $d+1$ random shares. In this paper, maximal leakage bounds on the probability of success of any side-channel attack are derived for any masking order. Maximal leakage (Sibson's information of order infinity) is evaluated between the sensitive variable and the noisy leakage, and is related to the conditional ``min-entropy'' (Arimoto's entropy of order infinity) of the sensitive variable given the leakage. The latter conditional entropy is then lower-bounded in terms of the conditional entropies for each share using majorization inequalities. This yields a generalization of Mrs. Gerber's lemma for min-entropy in finite Abelian groups.

==> ISITvsCOSADE_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis x={10},
log basis y={2},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of traces \(\displaystyle m\)},
xmajorgrids,
xmin=0.501187233627272, xmax=1995262.31496888,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Probability of succes \(\displaystyle \mathbb{P}_s\)},
ymajorgrids,
ymin=0.00296038391896562, ymax=1.31950791077289,
ymode=log,
ytick style={color=black}
]
\addplot [dotted, semithick, blue]
table {%
1 0.0045004500450045
1.01392540755882 0.0045004500450045
1.02804473209331 0.0045004500450045
1.0423606739764 0.0045004500450045
1.0568759711848 0.0045004500450045
1.07159339982267 0.0045004500450045
1.08651577465254 0.0045004500450045
1.10164594963366 0.0045004500450045
1.11698681846782 0.0045004500450045
1.13254131515281 0.0045004500450045
1.14831241454351 0.0045004500450045
1.16430313292088 0.0045004500450045
1.18051652856881 0.0045004500450045
1.19695570235904 0.0045004500450045
1.21362379834424 0.0045004500450045
1.23052400435926 0.0045004500450045
1.24765955263087 0.0045004500450045
1.2650337203959 0.0045004500450045
1.28264983052806 0.0045004500450045
1.30051125217341 0.0045004500450045
1.31862140139475 0.0045004500450045
1.33698374182495 0.0045004500450045
1.35560178532937 0.0045004500450045
1.37447909267754 0.0045004500450045
1.39361927422414 0.0045004500450045
1.41302599059953 0.0045004500450045
1.43270295340983 0.0046004600460046
1.45265392594678 0.0046004600460046
1.4728827239075 0.0046004600460046
1.49339321612425 0.0046004600460046
1.51418932530435 0.0046004600460046
1.53527502878042 0.0046004600460046
1.55665435927106 0.0046004600460046
1.57833140565212 0.0046004600460046
1.6003103137387 0.0046004600460046
1.62259528707809 0.0046004600460046
1.64519058775366 0.0046004600460046
1.66810053720006 0.0046004600460046
1.69132951702965 0.0046004600460046
1.71488196987054 0.0046004600460046
1.73876240021625 0.0046004600460046
1.76297537528721 0.0046004600460046
1.78752552590424 0.0046004600460046
1.81241754737424 0.0046004600460046
1.83765620038817 0.0046004600460046
1.86324631193156 0.0046004600460046
1.88919277620767 0.0046004600460046
1.91550055557353 0.0046004600460046
1.94217468148903 0.0047004700470047
1.96922025547917 0.0047004700470047
1.99664245010979 0.0047004700470047
2.0244465099768 0.0047004700470047
2.05263775270925 0.0047004700470047
2.08122156998634 0.0047004700470047
2.1102034285686 0.0047004700470047
2.13958887134342 0.0047004700470047
2.16938351838518 0.0047004700470047
2.19959306803007 0.0047004700470047
2.23022329796594 0.0047004700470047
2.26128006633728 0.0047004700470047
2.29276931286565 0.0047004700470047
2.32469705998565 0.0047004700470047
2.35706941399673 0.0047004700470047
2.38989256623105 0.0047004700470047
2.4231727942376 0.0047004700470047
2.45691646298279 0.0047004700470047
2.49113002606779 0.0048004800480048
2.52582002696278 0.0048004800480048
2.56099310025846 0.0048004800480048
2.59665597293487 0.0048004800480048
2.63281546564802 0.0048004800480048
2.66947849403432 0.0048004800480048
2.70665207003324 0.0048004800480048
2.74434330322836 0.0048004800480048
2.78255940220712 0.0048004800480048
2.82130767593947 0.0048004800480048
2.86059553517574 0.0048004800480048
2.90043049386399 0.0048004800480048
2.94082017058706 0.0048004800480048
2.98177229001967 0.0048004800480048
3.02329468440578 0.0048004800480048
3.06539529505653 0.0048004800480048
3.10808217386906 0.0048004800480048
3.15136348486648 0.0049004900490049
3.19524750575921 0.0049004900490049
3.2397426295282 0.0049004900490049
3.28485736603004 0.0049004900490049
3.33060034362459 0.0049004900490049
3.37698031082509 0.0049004900490049
3.42400613797142 0.0049004900490049
3.47168681892656 0.0049004900490049
3.52003147279668 0.0049004900490049
3.56904934567523 0.0049004900490049
3.61874981241128 0.0049004900490049
3.66914237840249 0.0049004900490049
3.72023668141307 0.0049004900490049
3.772042493417 0.0049004900490049
3.824569722467 0.0049004900490049
3.87782841458946 0.005000500050005
3.93182875570577 0.005000500050005
3.98658107358044 0.005000500050005
4.04209583979631 0.005000500050005
4.09838367175726 0.005000500050005
4.15545533471888 0.005000500050005
4.21332174384729 0.005000500050005
4.27199396630678 0.005000500050005
4.3314832233764 0.005000500050005
4.39180089259609 0.005000500050005
4.45295850994265 0.005000500050005
4.5149677720361 0.005000500050005
4.57784053837662 0.005000500050005
4.64158883361278 0.0051005100510051
4.70622484984128 0.0051005100510051
4.77176094893875 0.0051005100510051
4.83820966492596 0.0051005100510051
4.90558370636505 0.0051005100510051
4.97389595879006 0.0051005100510051
5.04315948717136 0.0051005100510051
5.11338753841433 0.0051005100510051
5.18459354389291 0.0051005100510051
5.25679112201842 0.0051005100510051
5.32999408084409 0.0051005100510051
5.40421642070592 0.0051005100510051
5.47947233690029 0.0052005200520052
5.55577622239888 0.0052005200520052
5.63314267060135 0.0052005200520052
5.71158647812643 0.0052005200520052
5.79112264764176 0.0052005200520052
5.87176639073326 0.0052005200520052
5.95353313081437 0.0052005200520052
6.03643850607587 0.0052005200520052
6.1204983724767 0.0052005200520052
6.2057288067765 0.0052005200520052
6.29214610961034 0.0052005200520052
6.37976680860628 0.0053005300530053
6.46860766154633 0.0053005300530053
6.55868565957143 0.0053005300530053
6.65001803043112 0.0053005300530053
6.74262224177834 0.0053005300530053
6.83651600451024 0.0053005300530053
6.93171727615541 0.0053005300530053
7.02824426430835 0.0053005300530053
7.12611543011175 0.0053005300530053
7.22534949178721 0.0053005300530053
7.32596542821523 0.0053005300530053
7.42798248256492 0.0054005400540054
7.53142016597437 0.0054005400540054
7.63629826128224 0.0054005400540054
7.74263682681127 0.0054005400540054
7.85045620020451 0.0054005400540054
7.95977700231498 0.0054005400540054
8.0706201411495 0.0054005400540054
8.18300681586739 0.0054005400540054
8.29695852083491 0.0054005400540054
8.41249704973612 0.0055005500550055
8.52964449974102 0.0055005500550055
8.64842327573172 0.0055005500550055
8.76885609458743 0.0055005500550055
8.89096598952916 0.0055005500550055
9.01477631452492 0.0055005500550055
9.14031074875623 0.0055005500550055
9.26759330114688 0.0055005500550055
9.39664831495469 0.0055005500550055
9.52750047242729 0.0056005600560056
9.66017479952265 0.0056005600560056
9.79469667069539 0.0056005600560056
9.93109181374979 0.0056005600560056
10.0693863147603 0.0056005600560056
10.2096066230605 0.0056005600560056
10.3517795563018 0.0056005600560056
10.4959323055823 0.0056005600560056
10.6420924406472 0.0057005700570057
10.7902879151618 0.0057005700570057
10.9405470720574 0.0057005700570057
11.0928986489522 0.0057005700570057
11.2473717836475 0.0057005700570057
11.4039960197003 0.0057005700570057
11.5628013120738 0.0057005700570057
11.723818032866 0.0057005700570057
11.887076977119 0.0058005800580058
12.0526093687084 0.0058005800580058
12.2204468663149 0.0058005800580058
12.3906215694792 0.0058005800580058
12.5631660247412 0.0058005800580058
12.7381132318648 0.0058005800580058
12.9154966501488 0.0058005800580058
13.0953502048267 0.0058005800580058
13.2777082935543 0.0059005900590059
13.4626057929891 0.0059005900590059
13.6500780654601 0.0059005900590059
13.8401609657313 0.0059005900590059
14.0328908478587 0.0059005900590059
14.2283045721435 0.0059005900590059
14.4264395121816 0.0059005900590059
14.6273335620113 0.006000600060006
14.831025143361 0.006000600060006
15.0375532129974 0.006000600060006
15.2469572701757 0.006000600060006
15.4592773641948 0.006000600060006
15.674554102056 0.006000600060006
15.8928286562298 0.0061006100610061
16.1141427725302 0.0061006100610061
16.3385387780986 0.0061006100610061
16.5660595894991 0.0061006100610061
16.7967487209265 0.0061006100610061
17.0306502925284 0.0061006100610061
17.2678090388436 0.0061006100610061
17.5082703173572 0.0062006200620062
17.7520801171764 0.0062006200620062
17.9992850678248 0.0062006200620062
18.2499324481615 0.0062006200620062
18.504070195423 0.0062006200620062
18.7617469143912 0.0062006200620062
19.0230118866894 0.0063006300630063
19.2879150802078 0.0063006300630063
19.5565071586595 0.0063006300630063
19.8288394912707 0.0063006300630063
20.104964162605 0.0063006300630063
20.3849339825246 0.0064006400640064
20.6688024962908 0.0064006400640064
20.9566239948043 0.0064006400640064
21.2484535249888 0.0064006400640064
21.5443469003188 0.0064006400640064
21.8443607114943 0.0064006400640064
22.1485523372636 0.0065006500650065
22.4569799553977 0.0065006500650065
22.7697025538168 0.0065006500650065
23.0867799418717 0.0065006500650065
23.4082727617829 0.0065006500650065
23.7342425002387 0.0066006600660066
24.0647515001542 0.0066006600660066
24.3998629725955 0.0066006600660066
24.7396410088681 0.0066006600660066
25.0841505927754 0.0066006600660066
25.4334576130465 0.0067006700670067
25.787628875938 0.0067006700670067
26.1467321180109 0.0067006700670067
26.5108360190854 0.0067006700670067
26.8800102153761 0.0067006700670067
27.2543253128103 0.0068006800680068
27.6338529005317 0.0068006800680068
28.018665564592 0.0068006800680068
28.408836901833 0.0068006800680068
28.804441533963 0.0068006800680068
29.2055551218275 0.0069006900690069
29.6122543798803 0.0069006900690069
30.0246170908555 0.0069006900690069
30.442722120643 0.0069006900690069
30.8666494333727 0.007000700070007
31.2964801067075 0.007000700070007
31.7322963473498 0.007000700070007
32.1741815067637 0.007000700070007
32.6222200971167 0.0071007100710071
33.0764978074424 0.0071007100710071
33.5371015200293 0.0071007100710071
34.0041193270371 0.0071007100710071
34.4776405473446 0.0071007100710071
34.9577557436328 0.0072007200720072
35.4445567397043 0.0072007200720072
35.9381366380463 0.0072007200720072
36.4385898376354 0.0072007200720072
36.946012051993 0.0073007300730073
37.4605003274899 0.0073007300730073
37.9821530619073 0.0073007300730073
38.5110700232557 0.0073007300730073
39.0473523688556 0.0074007400740074
39.5911026646846 0.0074007400740074
40.1424249049932 0.0074007400740074
40.7014245321944 0.0075007500750075
41.2682084570295 0.0075007500750075
41.8428850790158 0.0075007500750075
42.4255643071778 0.0075007500750075
43.016357581068 0.0076007600760076
43.61537789208 0.0076007600760076
44.222739805059 0.0076007600760076
44.8385594802119 0.0076007600760076
45.462954695324 0.0077007700770077
46.0960448682843 0.0077007700770077
46.7379510799246 0.0077007700770077
47.3887960971765 0.0078007800780078
48.0487043965513 0.0078007800780078
48.7178021879463 0.0078007800780078
49.3962174387832 0.0079007900790079
50.0840798984821 0.0079007900790079
50.7815211232767 0.0079007900790079
51.488674501375 0.0079007900790079
52.2056752784698 0.008000800080008
52.9326605836056 0.008000800080008
53.6697694554048 0.008000800080008
54.4171428686589 0.0081008100810081
55.1749237612913 0.0081008100810081
55.9432570616938 0.0081008100810081
56.7222897164454 0.0082008200820082
57.5121707184161 0.0082008200820082
58.3130511352622 0.0082008200820082
59.1250841383188 0.0083008300830083
59.9484250318941 0.0083008300830083
60.7832312829723 0.0083008300830083
61.6296625513294 0.0084008400840084
62.4878807200689 0.0084008400840084
63.3580499265825 0.0084008400840084
64.2403365939419 0.0085008500850085
65.134909462728 0.0085008500850085
66.0419396233031 0.0085008500850085
66.9616005485322 0.0086008600860086
67.8940681269611 0.0086008600860086
68.839520696455 0.0086008600860086
69.7981390783066 0.0087008700870087
70.7701066118189 0.0087008700870087
71.7556091893693 0.0088008800880088
72.7548352919623 0.0088008800880088
73.7679760252773 0.0088008800880088
74.7952251562182 0.0089008900890089
75.8367791499719 0.0089008900890089
76.8928372075831 0.009000900090009
77.9636013040523 0.009000900090009
79.0492762269642 0.009000900090009
80.150069615654 0.0091009100910091
81.2661920009195 0.0091009100910091
82.3978568452851 0.0092009200920092
83.5452805838287 0.0092009200920092
84.7086826655741 0.0092009200920092
85.8882855954625 0.0093009300930093
87.0843149769072 0.0093009300930093
88.2969995549409 0.0094009400940094
89.526571259964 0.0094009400940094
90.7732652521023 0.0094009400940094
92.0373199661822 0.0095009500950095
93.3189771573324 0.0095009500950095
94.61848194722 0.0096009600960096
95.9360828709314 0.0096009600960096
97.2720319245054 0.0097009700970097
98.6265846131282 0.0097009700970097
100 0.0098009800980098
101.392540755882 0.0098009800980098
102.804473209331 0.0099009900990099
104.23606739764 0.0099009900990099
105.68759711848 0.0099009900990099
107.159339982267 0.01000100010001
108.651577465254 0.01000100010001
110.164594963366 0.0101010101010101
111.698681846782 0.0101010101010101
113.254131515281 0.0102010201020102
114.831241454351 0.0102010201020102
116.430313292088 0.0103010301030103
118.051652856881 0.0103010301030103
119.695570235904 0.0104010401040104
121.362379834424 0.0104010401040104
123.052400435926 0.0105010501050105
124.765955263087 0.0105010501050105
126.50337203959 0.0106010601060106
128.264983052806 0.0107010701070107
130.051125217341 0.0107010701070107
131.862140139475 0.0108010801080108
133.698374182495 0.0108010801080108
135.560178532937 0.0109010901090109
137.447909267754 0.0109010901090109
139.361927422414 0.011001100110011
141.302599059953 0.011001100110011
143.270295340983 0.0111011101110111
145.265392594678 0.0112011201120112
147.28827239075 0.0112011201120112
149.339321612425 0.0113011301130113
151.418932530435 0.0113011301130113
153.527502878042 0.0114011401140114
155.665435927106 0.0115011501150115
157.833140565212 0.0115011501150115
160.03103137387 0.0116011601160116
162.259528707809 0.0116011601160116
164.519058775366 0.0117011701170117
166.810053720006 0.0118011801180118
169.132951702965 0.0118011801180118
171.488196987054 0.0119011901190119
173.876240021625 0.012001200120012
176.297537528721 0.012001200120012
178.752552590424 0.0121012101210121
181.241754737424 0.0122012201220122
183.765620038817 0.0122012201220122
186.324631193156 0.0123012301230123
188.919277620767 0.0124012401240124
191.550055557353 0.0124012401240124
194.217468148903 0.0125012501250125
196.922025547917 0.0126012601260126
199.664245010979 0.0126012601260126
202.44465099768 0.0127012701270127
205.263775270925 0.0128012801280128
208.122156998634 0.0129012901290129
211.020342856859 0.0129012901290129
213.958887134342 0.013001300130013
216.938351838518 0.0131013101310131
219.959306803007 0.0132013201320132
223.022329796594 0.0132013201320132
226.128006633728 0.0133013301330133
229.276931286565 0.0134013401340134
232.469705998565 0.0135013501350135
235.706941399673 0.0136013601360136
238.989256623105 0.0136013601360136
242.31727942376 0.0137013701370137
245.691646298279 0.0138013801380138
249.113002606779 0.0139013901390139
252.582002696278 0.014001400140014
256.099310025846 0.014001400140014
259.665597293487 0.0141014101410141
263.281546564802 0.0142014201420142
266.947849403432 0.0143014301430143
270.665207003324 0.0144014401440144
274.434330322837 0.0145014501450145
278.255940220713 0.0146014601460146
282.130767593947 0.0147014701470147
286.059553517574 0.0147014701470147
290.043049386399 0.0148014801480148
294.082017058706 0.0149014901490149
298.177229001967 0.015001500150015
302.329468440578 0.0151015101510151
306.539529505653 0.0152015201520152
310.808217386906 0.0153015301530153
315.136348486648 0.0154015401540154
319.524750575921 0.0155015501550155
323.97426295282 0.0156015601560156
328.485736603004 0.0157015701570157
333.060034362459 0.0158015801580158
337.698031082509 0.0159015901590159
342.400613797143 0.016001600160016
347.168681892656 0.0161016101610161
352.003147279668 0.0162016201620162
356.904934567523 0.0163016301630163
361.874981241128 0.0164016401640164
366.914237840249 0.0165016501650165
372.023668141307 0.0166016601660166
377.2042493417 0.0167016701670167
382.4569722467 0.0168016801680168
387.782841458946 0.0169016901690169
393.182875570577 0.0171017101710171
398.658107358044 0.0172017201720172
404.209583979631 0.0173017301730173
409.838367175726 0.0174017401740174
415.545533471888 0.0175017501750175
421.332174384729 0.0176017601760176
427.199396630678 0.0178017801780178
433.14832233764 0.0179017901790179
439.180089259609 0.018001800180018
445.295850994266 0.0181018101810181
451.49677720361 0.0182018201820182
457.784053837662 0.0184018401840184
464.158883361278 0.0185018501850185
470.622484984128 0.0186018601860186
477.176094893875 0.0187018701870187
483.820966492596 0.0189018901890189
490.558370636505 0.019001900190019
497.389595879006 0.0191019101910191
504.315948717136 0.0193019301930193
511.338753841433 0.0194019401940194
518.459354389291 0.0195019501950195
525.679112201842 0.0197019701970197
532.999408084409 0.0198019801980198
540.421642070591 0.0199019901990199
547.947233690029 0.0201020102010201
555.577622239888 0.0202020202020202
563.314267060136 0.0204020402040204
571.158647812643 0.0205020502050205
579.112264764176 0.0206020602060206
587.176639073326 0.0208020802080208
595.353313081437 0.0209020902090209
603.643850607587 0.0211021102110211
612.04983724767 0.0212021202120212
620.57288067765 0.0214021402140214
629.214610961034 0.0215021502150215
637.976680860628 0.0217021702170217
646.860766154633 0.0219021902190219
655.868565957143 0.022002200220022
665.001803043112 0.0222022202220222
674.262224177834 0.0223022302230223
683.651600451024 0.0225022502250225
693.171727615541 0.0227022702270227
702.824426430835 0.0228022802280228
712.611543011174 0.023002300230023
722.534949178721 0.0232023202320232
732.596542821523 0.0233023302330233
742.798248256492 0.0235023502350235
753.142016597437 0.0237023702370237
763.629826128224 0.0239023902390239
774.263682681127 0.024002400240024
785.045620020451 0.0242024202420242
795.977700231499 0.0244024402440244
807.06201411495 0.0246024602460246
818.300681586739 0.0248024802480248
829.695852083491 0.0249024902490249
841.249704973612 0.0251025102510251
852.964449974103 0.0253025302530253
864.842327573172 0.0255025502550255
876.885609458743 0.0257025702570257
889.096598952916 0.0259025902590259
901.477631452492 0.0261026102610261
914.031074875623 0.0263026302630263
926.759330114688 0.0265026502650265
939.664831495469 0.0267026702670267
952.750047242729 0.0269026902690269
966.017479952265 0.0271027102710271
979.46966706954 0.0273027302730273
993.10918137498 0.0275027502750275
1006.93863147603 0.0278027802780278
1020.96066230605 0.028002800280028
1035.17795563018 0.0282028202820282
1049.59323055823 0.0284028402840284
1064.20924406472 0.0286028602860286
1079.02879151618 0.0289028902890289
1094.05470720574 0.0291029102910291
1109.28986489522 0.0293029302930293
1124.73717836475 0.0295029502950295
1140.39960197003 0.0298029802980298
1156.28013120738 0.03000300030003
1172.3818032866 0.0302030203020302
1188.7076977119 0.0305030503050305
1205.26093687084 0.0307030703070307
1222.04468663149 0.031003100310031
1239.06215694792 0.0312031203120312
1256.31660247412 0.0315031503150315
1273.81132318648 0.0317031703170317
1291.54966501488 0.032003200320032
1309.53502048267 0.0322032203220322
1327.77082935543 0.0325032503250325
1346.26057929891 0.0328032803280328
1365.00780654601 0.033003300330033
1384.01609657313 0.0333033303330333
1403.28908478587 0.0336033603360336
1422.83045721435 0.0338033803380338
1442.64395121816 0.0341034103410341
1462.73335620113 0.0344034403440344
1483.1025143361 0.0347034703470347
1503.75532129974 0.035003500350035
1524.69572701757 0.0352035203520352
1545.92773641948 0.0355035503550355
1567.45541020559 0.0358035803580358
1589.28286562298 0.0361036103610361
1611.41427725302 0.0364036403640364
1633.85387780986 0.0367036703670367
1656.60595894991 0.037003700370037
1679.67487209265 0.0373037303730373
1703.06502925284 0.0376037603760376
1726.78090388436 0.038003800380038
1750.82703173573 0.0383038303830383
1775.20801171763 0.0386038603860386
1799.92850678248 0.0389038903890389
1824.99324481615 0.0393039303930393
1850.4070195423 0.0396039603960396
1876.17469143912 0.0399039903990399
1902.30118866894 0.0403040304030403
1928.79150802078 0.0406040604060406
1955.65071586595 0.0409040904090409
1982.88394912707 0.0413041304130413
2010.4964162605 0.0416041604160416
2038.49339825246 0.042004200420042
2066.88024962908 0.0424042404240424
2095.66239948043 0.0427042704270427
2124.84535249888 0.0431043104310431
2154.43469003188 0.0435043504350435
2184.43607114943 0.0438043804380438
2214.85523372636 0.0442044204420442
2245.69799553977 0.0446044604460446
2276.97025538168 0.045004500450045
2308.67799418717 0.0454045404540454
2340.82727617829 0.0458045804580458
2373.42425002387 0.0461046104610461
2406.47515001542 0.0465046504650465
2439.98629725955 0.047004700470047
2473.96410088681 0.0474047404740474
2508.41505927754 0.0478047804780478
2543.34576130465 0.0482048204820482
2578.7628875938 0.0486048604860486
2614.67321180109 0.049004900490049
2651.08360190854 0.0495049504950495
2688.0010215376 0.0499049904990499
2725.43253128103 0.0504050405040504
2763.38529005317 0.0508050805080508
2801.8665564592 0.0512051205120512
2840.8836901833 0.0517051705170517
2880.4441533963 0.0522052205220522
2920.55551218275 0.0526052605260526
2961.22543798803 0.0531053105310531
3002.46170908555 0.0536053605360536
3044.2722120643 0.054005400540054
3086.66494333727 0.0545054505450545
3129.64801067075 0.055005500550055
3173.22963473498 0.0555055505550555
3217.41815067637 0.056005600560056
3262.22200971167 0.0565056505650565
3307.64978074424 0.057005700570057
3353.71015200293 0.0575057505750575
3400.41193270371 0.058005800580058
3447.76405473446 0.0586058605860586
3495.77557436328 0.0591059105910591
3544.45567397044 0.0596059605960596
3593.81366380463 0.0602060206020602
3643.85898376354 0.0607060706070607
3694.6012051993 0.0613061306130613
3746.05003274899 0.0618061806180618
3798.21530619074 0.0624062406240624
3851.10700232557 0.063006300630063
3904.73523688556 0.0635063506350635
3959.11026646846 0.0641064106410641
4014.24249049932 0.0647064706470647
4070.14245321944 0.0653065306530653
4126.82084570295 0.0659065906590659
4184.28850790158 0.0665066506650665
4242.55643071778 0.0671067106710671
4301.6357581068 0.0677067706770677
4361.53778920801 0.0684068406840684
4422.2739805059 0.069006900690069
4483.85594802119 0.0696069606960696
4546.2954695324 0.0703070307030703
4609.60448682843 0.0709070907090709
4673.79510799246 0.0716071607160716
4738.87960971765 0.0723072307230723
4804.87043965513 0.0729072907290729
4871.78021879463 0.0736073607360736
4939.62174387832 0.0743074307430743
5008.40798984821 0.075007500750075
5078.15211232767 0.0757075707570757
5148.86745013749 0.0764076407640764
5220.56752784698 0.0771077107710771
5293.26605836056 0.0779077907790779
5366.97694554048 0.0786078607860786
5441.71428686589 0.0793079307930793
5517.49237612912 0.0801080108010801
5594.32570616938 0.0808080808080808
5672.22897164454 0.0816081608160816
5751.21707184161 0.0824082408240824
5831.30511352622 0.0831083108310831
5912.50841383188 0.0839083908390839
5994.84250318941 0.0847084708470847
6078.32312829723 0.0855085508550855
6162.96625513294 0.0864086408640864
6248.78807200689 0.0872087208720872
6335.80499265825 0.088008800880088
6424.03365939419 0.0888088808880888
6513.4909462728 0.0897089708970897
6604.19396233031 0.0906090609060906
6696.16005485322 0.0914091409140914
6789.40681269611 0.0923092309230923
6883.9520696455 0.0932093209320932
6979.81390783066 0.0941094109410941
7077.01066118189 0.095009500950095
7175.56091893693 0.0959095909590959
7275.48352919623 0.0968096809680968
7376.79760252773 0.0978097809780978
7479.52251562182 0.0987098709870987
7583.67791499719 0.0997099709970997
7689.28372075831 0.100610061006101
7796.36013040523 0.101610161016102
7904.92762269642 0.102610261026103
8015.0069615654 0.103610361036104
8126.61920009195 0.104610461046105
8239.78568452852 0.105610561056106
8354.52805838286 0.106610661066107
8470.8682665574 0.107710771077108
8588.82855954625 0.108710871087109
8708.43149769072 0.10981098109811
8829.69995549409 0.110811081108111
8952.65712599639 0.111911191119112
9077.32652521022 0.113011301130113
9203.73199661822 0.114111411141114
9331.89771573324 0.115311531153115
9461.848194722 0.116411641164116
9593.60828709315 0.117511751175118
9727.20319245054 0.118711871187119
9862.65846131282 0.11991199119912
10000 0.121012101210121
10139.2540755881 0.122212221222122
10280.4473209331 0.123412341234123
10423.606739764 0.124712471247125
10568.759711848 0.125912591259126
10715.9339982267 0.127112711271127
10865.1577465254 0.128412841284128
11016.4594963366 0.12971297129713
11169.8681846782 0.131013101310131
11325.4131515281 0.132313231323132
11483.1241454351 0.133613361336134
11643.0313292088 0.134913491349135
11805.1652856881 0.136213621362136
11969.5570235904 0.137613761376138
12136.2379834424 0.139013901390139
12305.2400435926 0.14041404140414
12476.5955263087 0.141814181418142
12650.337203959 0.143214321432143
12826.4983052806 0.144614461446145
13005.1125217341 0.146114611461146
13186.2140139475 0.147514751475148
13369.8374182495 0.149014901490149
13556.0178532937 0.150515051505151
13744.7909267754 0.152015201520152
13936.1927422414 0.153515351535154
14130.2599059953 0.155115511551155
14327.0295340983 0.156615661566157
14526.5392594678 0.158215821582158
14728.827239075 0.15981598159816
14933.9321612425 0.161416141614161
15141.8932530435 0.163016301630163
15352.7502878042 0.164716471647165
15566.5435927106 0.166416641664166
15783.3140565212 0.168016801680168
16003.103137387 0.16971697169717
16225.9528707809 0.171517151715172
16451.9058775366 0.173217321732173
16681.0053720006 0.175017501750175
16913.2951702965 0.176717671767177
17148.8196987054 0.178517851785179
17387.6240021625 0.18031803180318
17629.753752872 0.182218221822182
17875.2552590424 0.184018401840184
18124.1754737424 0.185918591859186
18376.5620038817 0.187818781878188
18632.4631193156 0.18971897189719
18891.9277620766 0.191619161916192
19155.0055557353 0.193619361936194
19421.7468148902 0.195619561956196
19692.2025547917 0.197619761976198
19966.4245010979 0.1996199619962
20244.465099768 0.201620162016202
20526.3775270925 0.203720372037204
20812.2156998634 0.205820582058206
21102.034285686 0.207920792079208
21395.8887134342 0.21002100210021
21693.8351838518 0.212221222122212
21995.9306803007 0.214421442144214
22302.2329796594 0.216621662166217
22612.8006633728 0.218821882188219
22927.6931286565 0.221022102210221
23246.9705998565 0.223322332233223
23570.6941399673 0.225622562256226
23898.9256623105 0.227922792279228
24231.727942376 0.23032303230323
24569.1646298279 0.232723272327233
24911.3002606779 0.235123512351235
25258.2002696278 0.237523752375238
25609.9310025846 0.23992399239924
25966.5597293487 0.242424242424242
26328.1546564802 0.244924492449245
26694.7849403432 0.247524752475248
27066.5207003324 0.25002500250025
27443.4330322836 0.252625262526253
27825.5940220713 0.255225522552255
28213.0767593947 0.257925792579258
28605.9553517574 0.260526052605261
29004.3049386399 0.263226322632263
29408.2017058706 0.266026602660266
29817.7229001967 0.268726872687269
30232.9468440578 0.271527152715272
30653.9529505653 0.274327432743274
31080.8217386906 0.277227722772277
31513.6348486648 0.28012801280128
31952.4750575921 0.283028302830283
32397.426295282 0.285928592859286
32848.5736603005 0.288928892889289
33306.0034362459 0.291929192919292
33769.8031082509 0.294929492949295
34240.0613797143 0.298029802980298
34716.8681892656 0.301130113011301
35200.3147279668 0.304330433043304
35690.4934567523 0.307430743074307
36187.4981241128 0.310631063106311
36691.4237840249 0.313931393139314
37202.3668141307 0.317131713171317
37720.42493417 0.320532053205321
38245.69722467 0.323832383238324
38778.2841458945 0.327232723272327
39318.2875570577 0.330633063306331
39865.8107358044 0.334033403340334
40420.9583979631 0.337533753375338
40983.8367175726 0.341134113411341
41554.5533471887 0.344634463446345
42133.2174384729 0.348234823482348
42719.9396630678 0.351935193519352
43314.832233764 0.355535553555356
43918.0089259609 0.359335933593359
44529.5850994265 0.363036303630363
45149.677720361 0.366836683668367
45778.4053837662 0.370737073707371
46415.8883361278 0.374537453745375
47062.2484984128 0.378537853785379
47717.6094893874 0.382438243824382
48382.0966492596 0.386438643864386
49055.8370636505 0.390539053905391
49738.9595879007 0.394639463946395
50431.5948717136 0.398739873987399
51133.8753841432 0.402940294029403
51845.9354389291 0.407140714071407
52567.9112201842 0.411341134113411
53299.9408084409 0.415741574157416
54042.1642070591 0.42004200420042
54794.7233690028 0.424442444244424
55557.7622239888 0.428842884288429
56331.4267060135 0.433343334333433
57115.8647812643 0.437943794379438
57911.2264764176 0.442544254425443
58717.6639073325 0.447144714471447
59535.3313081437 0.451845184518452
60364.3850607586 0.456545654565457
61204.983724767 0.461346134613461
62057.288067765 0.466146614661466
62921.4610961034 0.471047104710471
63797.6680860628 0.475947594759476
64686.0766154632 0.480948094809481
65586.8565957144 0.485948594859486
66500.1803043112 0.491049104910491
67426.2224177834 0.496149614961496
68365.1600451024 0.501350135013501
69317.172761554 0.506550655065507
70282.4426430835 0.511851185118512
71261.1543011175 0.517151715171517
72253.4949178721 0.522552255225523
73259.6542821523 0.528052805280528
74279.8248256491 0.533553355335534
75314.2016597438 0.539053905390539
76362.9826128224 0.544654465446545
77426.3682681128 0.55035503550355
78504.5620020451 0.556055605560556
79597.7700231498 0.561856185618562
80706.2014114951 0.567756775677568
81830.0681586739 0.573557355735574
82969.5852083491 0.57955795579558
84124.9704973612 0.585558555855586
85296.4449974102 0.591659165916592
86484.2327573173 0.597759775977598
87688.5609458743 0.603960396039604
88909.6598952917 0.61016101610161
90147.7631452492 0.616461646164617
91403.1074875622 0.622862286228623
92675.9330114688 0.629262926292629
93966.4831495469 0.635763576357636
95275.004724273 0.642264226422642
96601.7479952265 0.648864886488649
97946.9667069539 0.655565556555656
99310.918137498 0.662266226622662
100693.863147603 0.669066906690669
102096.066230605 0.675867586758676
103517.795563018 0.682768276827683
104959.323055823 0.68976897689769
106420.924406472 0.696769676967697
107902.879151618 0.703870387038704
109405.470720574 0.710971097109711
110928.986489522 0.718171817181718
112473.717836475 0.725472547254726
114039.960197003 0.732773277327733
115628.013120738 0.74017401740174
117238.18032866 0.747674767476748
118870.76977119 0.755175517551755
120526.093687084 0.762676267626763
122204.468663149 0.77027702770277
123906.215694792 0.777977797779778
125631.660247412 0.785678567856786
127381.132318648 0.793479347934793
129154.966501488 0.801380138013801
130953.502048267 0.809280928092809
132777.082935543 0.817181718171817
134626.057929891 0.825182518251825
136500.780654601 0.833183318331833
138401.609657313 0.841284128412841
140328.908478587 0.84948494849485
142283.045721435 0.857585758575858
144264.395121816 0.865786578657866
146273.335620113 0.874087408740874
148310.25143361 0.882388238823882
150375.532129974 0.890689068906891
152469.572701757 0.898989898989899
154592.773641948 0.907290729072907
156745.541020559 0.915691569156916
158928.286562298 0.924092409240924
161141.427725302 0.932393239323932
163385.387780986 0.940694069406941
165660.595894992 0.948994899489949
167967.487209265 0.957295729572957
170306.502925284 0.965396539653965
172678.090388436 0.973497349734973
175082.703173572 0.981298129812981
177520.801171764 0.988998899889989
179992.850678248 0.996199619961996
182499.324481615 1
185040.70195423 1
187617.469143912 1
190230.118866895 1
192879.150802078 1
195565.071586595 1
198288.394912707 1
201049.64162605 1
203849.339825246 1
206688.024962908 1
209566.239948043 1
212484.535249888 1
215443.469003188 1
218443.607114943 1
221485.523372636 1
224569.799553977 1
227697.025538168 1
230867.799418717 1
234082.727617829 1
237342.425002387 1
240647.515001542 1
243998.629725955 1
247396.410088681 1
250841.505927754 1
254334.576130465 1
257876.28875938 1
261467.321180109 1
265108.360190854 1
268800.102153761 1
272543.253128103 1
276338.529005317 1
280186.65564592 1
284088.36901833 1
288044.41533963 1
292055.551218275 1
296122.543798804 1
300246.170908555 1
304427.22120643 1
308666.494333727 1
312964.801067075 1
317322.963473498 1
321741.815067637 1
326222.200971167 1
330764.978074424 1
335371.015200293 1
340041.193270371 1
344776.405473446 1
349577.557436327 1
354445.567397044 1
359381.366380463 1
364385.898376355 1
369460.12051993 1
374605.003274899 1
379821.530619074 1
385110.700232557 1
390473.523688556 1
395911.026646846 1
401424.249049932 1
407014.245321944 1
412682.084570295 1
418428.850790158 1
424255.643071778 1
430163.575810679 1
436153.778920801 1
442227.39805059 1
448385.594802119 1
454629.54695324 1
460960.448682843 1
467379.510799246 1
473887.960971765 1
480487.043965513 1
487178.021879463 1
493962.174387832 1
500840.798984821 1
507815.211232767 1
514886.74501375 1
522056.752784698 1
529326.605836056 1
536697.694554048 1
544171.428686589 1
551749.237612913 1
559432.570616938 1
567222.897164454 1
575121.707184161 1
583130.511352622 1
591250.841383188 1
599484.250318941 1
607832.312829722 1
616296.625513294 1
624878.807200689 1
633580.499265825 1
642403.365939419 1
651349.09462728 1
660419.39623303 1
669616.005485322 1
678940.681269611 1
688395.20696455 1
697981.390783065 1
707701.066118189 1
717556.091893692 1
727548.352919623 1
737679.760252773 1
747952.251562181 1
758367.791499719 1
768928.372075831 1
779636.013040524 1
790492.762269642 1
801500.696156541 1
812661.920009195 1
823978.568452851 1
835452.805838287 1
847086.82665574 1
858882.855954626 1
870843.149769072 1
882969.995549408 1
895265.71259964 1
907732.652521022 1
920373.199661823 1
933189.771573324 1
946184.819472199 1
959360.828709315 1
972720.319245054 1
986265.846131283 1
1000000 1
};
\addlegendentry{ with $I(X;\mathbf{Y})$ }
\addplot [semithick, red]
table {%
1 0.00390631007304883
1.01392540755882 0.00390631090959704
1.02804473209331 0.00390631175779471
1.0423606739764 0.00390631261780406
1.0568759711848 0.00390631348978959
1.07159339982267 0.00390631437391807
1.08651577465254 0.0039063152703586
1.10164594963366 0.00390631617928265
1.11698681846782 0.00390631710086405
1.13254131515281 0.00390631803527906
1.14831241454351 0.00390631898270642
1.16430313292088 0.00390631994332732
1.18051652856881 0.0039063209173255
1.19695570235904 0.00390632190488725
1.21362379834424 0.00390632290620145
1.23052400435926 0.00390632392145963
1.24765955263087 0.00390632495085596
1.2650337203959 0.00390632599458732
1.28264983052806 0.00390632705285336
1.30051125217341 0.00390632812585648
1.31862140139475 0.0039063292138019
1.33698374182495 0.00390633031689772
1.35560178532937 0.00390633143535491
1.37447909267754 0.0039063325693874
1.39361927422414 0.0039063337192121
1.41302599059953 0.00390633488504891
1.43270295340983 0.00390633606712084
1.45265392594678 0.00390633726565396
1.4728827239075 0.00390633848087752
1.49339321612425 0.00390633971302395
1.51418932530435 0.00390634096232892
1.53527502878042 0.00390634222903137
1.55665435927106 0.00390634351337359
1.57833140565212 0.00390634481560124
1.6003103137387 0.00390634613596338
1.62259528707809 0.00390634747471255
1.64519058775366 0.00390634883210482
1.66810053720006 0.00390635020839981
1.69132951702965 0.00390635160386077
1.71488196987054 0.0039063530187546
1.73876240021625 0.00390635445335192
1.76297537528721 0.00390635590792713
1.78752552590424 0.00390635738275846
1.81241754737424 0.00390635887812797
1.83765620038817 0.0039063603943217
1.86324631193156 0.00390636193162965
1.88919277620767 0.00390636349034585
1.91550055557353 0.00390636507076845
1.94217468148903 0.00390636667319973
1.96922025547917 0.00390636829794619
1.99664245010979 0.00390636994531859
2.0244465099768 0.00390637161563204
2.05263775270925 0.00390637330920601
2.08122156998634 0.00390637502636444
2.1102034285686 0.00390637676743577
2.13958887134342 0.00390637853275302
2.16938351838518 0.00390638032265385
2.19959306803007 0.00390638213748061
2.23022329796594 0.00390638397758044
2.26128006633728 0.00390638584330529
2.29276931286565 0.00390638773501203
2.32469705998565 0.0039063896530625
2.35706941399673 0.00390639159782355
2.38989256623105 0.00390639356966719
2.4231727942376 0.00390639556897057
2.45691646298279 0.00390639759611611
2.49113002606779 0.00390639965149155
2.52582002696278 0.00390640173549004
2.56099310025846 0.00390640384851019
2.59665597293487 0.00390640599095617
2.63281546564802 0.00390640816323779
2.66947849403432 0.00390641036577054
2.70665207003324 0.00390641259897573
2.74434330322836 0.00390641486328052
2.78255940220712 0.00390641715911801
2.82130767593947 0.00390641948692736
2.86059553517574 0.00390642184715381
2.90043049386399 0.00390642424024884
2.94082017058706 0.00390642666667018
2.98177229001967 0.00390642912688197
3.02329468440578 0.0039064316213548
3.06539529505653 0.0039064341505658
3.10808217386906 0.00390643671499877
3.15136348486648 0.00390643931514423
3.19524750575921 0.00390644195149954
3.2397426295282 0.00390644462456899
3.28485736603004 0.00390644733486389
3.33060034362459 0.00390645008290267
3.37698031082509 0.00390645286921099
3.42400613797142 0.00390645569432181
3.47168681892656 0.00390645855877554
3.52003147279668 0.0039064614631201
3.56904934567523 0.00390646440791104
3.61874981241128 0.00390646739371167
3.66914237840249 0.00390647042109311
3.72023668141307 0.00390647349063447
3.772042493417 0.00390647660292291
3.824569722467 0.00390647975855377
3.87782841458946 0.00390648295813067
3.93182875570577 0.00390648620226566
3.98658107358044 0.00390648949157931
4.04209583979631 0.00390649282670081
4.09838367175726 0.00390649620826815
4.15545533471888 0.00390649963692818
4.21332174384729 0.00390650311333677
4.27199396630678 0.00390650663815893
4.3314832233764 0.00390651021206892
4.39180089259609 0.0039065138357504
4.45295850994265 0.00390651750989655
4.5149677720361 0.00390652123521021
4.57784053837662 0.00390652501240402
4.64158883361278 0.00390652884220051
4.70622484984128 0.00390653272533231
4.77176094893875 0.00390653666254225
4.83820966492596 0.0039065406545835
4.90558370636505 0.0039065447022197
4.97389595879006 0.00390654880622518
5.04315948717136 0.003906552967385
5.11338753841433 0.0039065571864952
5.18459354389291 0.00390656146436288
5.25679112201842 0.00390656580180639
5.32999408084409 0.00390657019965549
5.40421642070592 0.00390657465875148
5.47947233690029 0.0039065791799474
5.55577622239888 0.00390658376410816
5.63314267060135 0.00390658841211072
5.71158647812643 0.00390659312484425
5.79112264764176 0.00390659790321032
5.87176639073326 0.00390660274812306
5.95353313081437 0.00390660766050931
6.03643850607587 0.00390661264130885
6.1204983724767 0.00390661769147454
6.2057288067765 0.00390662281197251
6.29214610961034 0.00390662800378235
6.37976680860628 0.00390663326789731
6.46860766154633 0.00390663860532445
6.55868565957143 0.00390664401708489
6.65001803043112 0.00390664950421395
6.74262224177834 0.00390665506776139
6.83651600451024 0.00390666070879158
6.93171727615541 0.00390666642838374
7.02824426430835 0.00390667222763209
7.12611543011175 0.00390667810764613
7.22534949178721 0.0039066840695508
7.32596542821523 0.00390669011448671
7.42798248256492 0.00390669624361037
7.53142016597437 0.00390670245809439
7.63629826128224 0.00390670875912773
7.74263682681127 0.0039067151479159
7.85045620020451 0.00390672162568121
7.95977700231498 0.00390672819366301
8.0706201411495 0.00390673485311792
8.18300681586739 0.00390674160532003
8.29695852083491 0.00390674845156123
8.41249704973612 0.00390675539315137
8.52964449974102 0.00390676243141858
8.64842327573172 0.00390676956770947
8.76885609458743 0.00390677680338943
8.89096598952916 0.00390678413984287
9.01477631452492 0.00390679157847348
9.14031074875623 0.00390679912070451
9.26759330114688 0.00390680676797905
9.39664831495469 0.00390681452176028
9.52750047242729 0.00390682238353179
9.66017479952265 0.00390683035479783
9.79469667069539 0.0039068384370836
9.93109181374979 0.00390684663193556
10.0693863147603 0.00390685494092173
10.2096066230605 0.00390686336563196
10.3517795563018 0.00390687190767826
10.4959323055823 0.0039068805686951
10.6420924406472 0.00390688935033974
10.7902879151618 0.00390689825429251
10.9405470720574 0.00390690728225717
11.0928986489522 0.00390691643596122
11.2473717836475 0.00390692571715622
11.4039960197003 0.00390693512761816
11.5628013120738 0.00390694466914776
11.723818032866 0.00390695434357084
11.887076977119 0.00390696415273866
12.0526093687084 0.00390697409852828
12.2204468663149 0.00390698418284293
12.3906215694792 0.00390699440761234
12.5631660247412 0.00390700477479316
12.7381132318648 0.00390701528636928
12.9154966501488 0.00390702594435226
13.0953502048267 0.00390703675078168
13.2777082935543 0.00390704770772555
13.4626057929891 0.0039070588172807
13.6500780654601 0.00390707008157318
13.8401609657313 0.00390708150275869
14.0328908478587 0.00390709308302294
14.2283045721435 0.00390710482458214
14.4264395121816 0.00390711672968337
14.6273335620113 0.00390712880060501
14.831025143361 0.00390714103965724
15.0375532129974 0.0039071534491824
15.2469572701757 0.00390716603155549
15.4592773641948 0.00390717878918463
15.674554102056 0.00390719172451148
15.8928286562298 0.00390720484001176
16.1141427725302 0.00390721813819567
16.3385387780986 0.00390723162160842
16.5660595894991 0.0039072452928307
16.7967487209265 0.00390725915447915
17.0306502925284 0.00390727320920692
17.2678090388436 0.00390728745970412
17.5082703173572 0.00390730190869837
17.7520801171764 0.0039073165589553
17.9992850678248 0.00390733141327912
18.2499324481615 0.0039073464745131
18.504070195423 0.00390736174554018
18.7617469143912 0.00390737722928347
19.0230118866894 0.00390739292870684
19.2879150802078 0.00390740884681548
19.5565071586595 0.00390742498665648
19.8288394912707 0.00390744135131941
20.104964162605 0.00390745794393692
20.3849339825246 0.00390747476768533
20.6688024962908 0.00390749182578524
20.9566239948043 0.00390750912150218
21.2484535249888 0.00390752665814719
21.5443469003188 0.00390754443907748
21.8443607114943 0.00390756246769708
22.1485523372636 0.00390758074745749
22.4569799553977 0.00390759928185831
22.7697025538168 0.00390761807444798
23.0867799418717 0.00390763712882439
23.4082727617829 0.00390765644863563
23.7342425002387 0.00390767603758063
24.0647515001542 0.00390769589940993
24.3998629725955 0.00390771603792638
24.7396410088681 0.00390773645698584
25.0841505927754 0.00390775716049795
25.4334576130465 0.0039077781524269
25.787628875938 0.00390779943679215
26.1467321180109 0.00390782101766922
26.5108360190854 0.00390784289919049
26.8800102153761 0.00390786508554594
27.2543253128103 0.00390788758098405
27.6338529005317 0.00390791038981251
28.018665564592 0.00390793351639912
28.408836901833 0.00390795696517261
28.804441533963 0.00390798074062348
29.2055551218275 0.00390800484730487
29.6122543798803 0.00390802928983345
30.0246170908555 0.00390805407289029
30.442722120643 0.00390807920122175
30.8666494333727 0.00390810467964044
31.2964801067075 0.00390813051302608
31.7322963473498 0.00390815670632649
32.1741815067637 0.00390818326455852
32.6222200971167 0.00390821019280903
33.0764978074424 0.00390823749623583
33.5371015200293 0.00390826518006873
34.0041193270371 0.00390829324961049
34.4776405473446 0.0039083217102379
34.9577557436328 0.00390835056740274
35.4445567397043 0.0039083798266329
35.9381366380463 0.00390840949353341
36.4385898376354 0.00390843957378752
36.946012051993 0.00390847007315778
37.4605003274899 0.00390850099748721
37.9821530619073 0.00390853235270033
38.5110700232557 0.0039085641448044
39.0473523688556 0.0039085963798905
39.5911026646846 0.00390862906413474
40.1424249049932 0.00390866220379945
40.7014245321944 0.00390869580523437
41.2682084570295 0.00390872987487788
41.8428850790158 0.00390876441925827
42.4255643071778 0.00390879944499493
43.016357581068 0.00390883495879969
43.61537789208 0.0039088709674781
44.222739805059 0.00390890747793071
44.8385594802119 0.00390894449715442
45.462954695324 0.00390898203224387
46.0960448682843 0.00390902009039272
46.7379510799246 0.00390905867889511
47.3887960971765 0.00390909780514706
48.0487043965513 0.00390913747664785
48.7178021879463 0.00390917770100151
49.3962174387832 0.00390921848591827
50.0840798984821 0.00390925983921607
50.7815211232767 0.00390930176882202
51.488674501375 0.00390934428277399
52.2056752784698 0.00390938738922212
52.9326605836056 0.00390943109643039
53.6697694554048 0.00390947541277825
54.4171428686589 0.00390952034676221
55.1749237612913 0.00390956590699751
55.9432570616938 0.00390961210221974
56.7222897164454 0.00390965894128657
57.5121707184161 0.00390970643317941
58.3130511352622 0.00390975458700523
59.1250841383188 0.00390980341199823
59.9484250318941 0.00390985291752168
60.7832312829723 0.0039099031130697
61.6296625513294 0.00390995400826914
62.4878807200689 0.00391000561288137
63.3580499265825 0.00391005793680425
64.2403365939419 0.00391011099007397
65.134909462728 0.00391016478286705
66.0419396233031 0.00391021932550227
66.9616005485322 0.0039102746284427
67.8940681269611 0.00391033070229769
68.839520696455 0.00391038755782494
69.7981390783066 0.00391044520593259
70.7701066118189 0.00391050365768134
71.7556091893693 0.00391056292428656
72.7548352919623 0.0039106230171205
73.7679760252773 0.00391068394771444
74.7952251562182 0.00391074572776102
75.8367791499719 0.00391080836911639
76.8928372075831 0.00391087188380259
77.9636013040523 0.00391093628400985
79.0492762269642 0.00391100158209899
80.150069615654 0.00391106779060374
81.2661920009195 0.00391113492223325
82.3978568452851 0.00391120298987453
83.5452805838287 0.00391127200659493
84.7086826655741 0.00391134198564471
85.8882855954625 0.0039114129404596
87.0843149769072 0.00391148488466338
88.2969995549409 0.0039115578320706
89.526571259964 0.00391163179668917
90.7732652521023 0.00391170679272317
92.0373199661822 0.00391178283457555
93.3189771573324 0.00391185993685096
94.61848194722 0.00391193811435857
95.9360828709314 0.00391201738211498
97.2720319245054 0.00391209775534712
98.6265846131282 0.00391217924949521
100 0.00391226188021578
101.392540755882 0.00391234566338471
102.804473209331 0.00391243061510033
104.23606739764 0.00391251675168655
105.68759711848 0.00391260408969602
107.159339982267 0.00391269264591341
108.651577465254 0.00391278243735862
110.164594963366 0.00391287348129015
111.698681846782 0.00391296579520842
113.254131515281 0.00391305939685924
114.831241454351 0.00391315430423721
116.430313292088 0.00391325053558929
118.051652856881 0.00391334810941833
119.695570235904 0.00391344704448669
121.362379834424 0.00391354735981991
123.052400435926 0.00391364907471042
124.765955263087 0.00391375220872133
126.50337203959 0.00391385678169023
128.264983052806 0.00391396281373311
130.051125217341 0.00391407032524824
131.862140139475 0.00391417933692021
133.698374182495 0.00391428986972397
135.560178532937 0.00391440194492891
137.447909267754 0.00391451558410307
139.361927422414 0.00391463080911735
141.302599059953 0.00391474764214976
143.270295340983 0.00391486610568986
145.265392594678 0.00391498622254306
147.28827239075 0.00391510801583519
149.339321612425 0.003915231509017
151.418932530435 0.00391535672586874
153.527502878042 0.00391548369050491
155.665435927106 0.0039156124273789
157.833140565212 0.00391574296128788
160.03103137387 0.00391587531737765
162.259528707809 0.00391600952114756
164.519058775366 0.00391614559845558
166.810053720006 0.00391628357552335
169.132951702965 0.00391642347894136
171.488196987054 0.00391656533567421
173.876240021625 0.0039167091730659
176.297537528721 0.00391685501884523
178.752552590424 0.00391700290113128
181.241754737424 0.00391715284843895
183.765620038817 0.0039173048896846
186.324631193156 0.00391745905419177
188.919277620767 0.00391761537169695
191.550055557353 0.00391777387235551
194.217468148903 0.00391793458674759
196.922025547917 0.00391809754588424
199.664245010979 0.0039182627812135
202.44465099768 0.00391843032462666
205.263775270925 0.00391860020846456
208.122156998634 0.00391877246552403
211.020342856859 0.00391894712906438
213.958887134342 0.00391912423281401
216.938351838518 0.00391930381097711
219.959306803007 0.00391948589824044
223.022329796594 0.00391967052978026
226.128006633728 0.0039198577412693
229.276931286565 0.00392004756888388
232.469705998565 0.00392024004931107
235.706941399673 0.00392043521975609
238.989256623105 0.00392063311794963
242.31727942376 0.00392083378215543
245.691646298279 0.00392103725117792
249.113002606779 0.00392124356436994
252.582002696278 0.00392145276164063
256.099310025846 0.0039216648834634
259.665597293487 0.00392187997088403
263.281546564802 0.00392209806552889
266.947849403432 0.00392231920961326
270.665207003324 0.00392254344594981
274.434330322837 0.0039227708179572
278.255940220713 0.00392300136966876
282.130767593947 0.00392323514574137
286.059553517574 0.00392347219146439
290.043049386399 0.00392371255276881
294.082017058706 0.00392395627623648
298.177229001967 0.00392420340910947
302.329468440578 0.00392445399929963
306.539529505653 0.00392470809539822
310.808217386906 0.00392496574668571
315.136348486648 0.00392522700314178
319.524750575921 0.00392549191545535
323.97426295282 0.00392576053503489
328.485736603004 0.00392603291401882
333.060034362459 0.00392630910528602
337.698031082509 0.00392658916246662
342.400613797143 0.00392687313995282
347.168681892656 0.00392716109290997
352.003147279668 0.00392745307728777
356.904934567523 0.00392774914983164
361.874981241128 0.00392804936809427
366.914237840249 0.00392835379044737
372.023668141307 0.00392866247609353
377.2042493417 0.00392897548507831
382.4569722467 0.00392929287830254
387.782841458946 0.00392961471753472
393.182875570577 0.00392994106542367
398.658107358044 0.00393027198551139
404.209583979631 0.00393060754224604
409.838367175726 0.00393094780099518
415.545533471888 0.00393129282805919
421.332174384729 0.00393164269068492
427.199396630678 0.00393199745707947
433.14832233764 0.00393235719642431
439.180089259609 0.00393272197888946
445.295850994266 0.00393309187564803
451.49677720361 0.00393346695889089
457.784053837662 0.00393384730184163
464.158883361278 0.00393423297877166
470.622484984128 0.00393462406501565
477.176094893875 0.00393502063698713
483.820966492596 0.00393542277219435
490.558370636505 0.00393583054925642
497.389595879006 0.00393624404791964
504.315948717136 0.00393666334907413
511.338753841433 0.00393708853477069
518.459354389291 0.00393751968823796
525.679112201842 0.00393795689389977
532.999408084409 0.00393840023739284
540.421642070591 0.00393884980558474
547.947233690029 0.00393930568659206
555.577622239888 0.00393976796979898
563.314267060136 0.00394023674587603
571.158647812643 0.00394071210679918
579.112264764176 0.00394119414586927
587.176639073326 0.00394168295773166
595.353313081437 0.00394217863839627
603.643850607587 0.00394268128525787
612.04983724767 0.00394319099711675
620.57288067765 0.00394370787419969
629.214610961034 0.00394423201818122
637.976680860628 0.00394476353220531
646.860766154633 0.0039453025209073
655.868565957143 0.00394584909043628
665.001803043112 0.00394640334847774
674.262224177834 0.00394696540427662
683.651600451024 0.00394753536866073
693.171727615541 0.00394811335406456
702.824426430835 0.00394869947455342
712.611543011174 0.00394929384584801
722.534949178721 0.00394989658534938
732.596542821523 0.00395050781216427
742.798248256492 0.00395112764713091
753.142016597437 0.00395175621284514
763.629826128224 0.00395239363368708
774.263682681127 0.00395304003584811
785.045620020451 0.00395369554735838
795.977700231499 0.00395436029811473
807.06201411495 0.00395503441990904
818.300681586739 0.0039557180464571
829.695852083491 0.00395641131342789
841.249704973612 0.00395711435847342
852.964449974103 0.00395782732125896
864.842327573172 0.00395855034349385
876.885609458743 0.00395928356896278
889.096598952916 0.00396002714355758
901.477631452492 0.00396078121530958
914.031074875623 0.00396154593442244
926.759330114688 0.00396232145330558
939.664831495469 0.00396310792660814
952.750047242729 0.00396390551125353
966.017479952265 0.00396471436647451
979.46966706954 0.00396553465384892
993.10918137498 0.00396636653733594
1006.93863147603 0.00396721018331305
1020.96066230605 0.0039680657606135
1035.17795563018 0.00396893344056451
1049.59323055823 0.00396981339702606
1064.20924406472 0.00397070580643037
1079.02879151618 0.00397161084782201
1094.05470720574 0.00397252870289875
1109.28986489522 0.00397345955605307
1124.73717836475 0.00397440359441435
1140.39960197003 0.00397536100789185
1156.28013120738 0.00397633198921842
1172.3818032866 0.00397731673399487
1188.7076977119 0.00397831544073523
1205.26093687084 0.00397932831091272
1222.04468663149 0.00398035554900654
1239.06215694792 0.00398139736254944
1256.31660247412 0.00398245396217618
1273.81132318648 0.00398352556167277
1291.54966501488 0.00398461237802663
1309.53502048267 0.00398571463147758
1327.77082935543 0.00398683254556973
1346.26057929891 0.00398796634720436
1365.00780654601 0.00398911626669362
1384.01609657313 0.00399028253781526
1403.28908478587 0.0039914653978683
1422.83045721435 0.0039926650877297
1442.64395121816 0.00399388185191204
1462.73335620113 0.00399511593862224
1483.1025143361 0.0039963675998213
1503.75532129974 0.00399763709128515
1524.69572701757 0.00399892467266661
1545.92773641948 0.00400023060755839
1567.45541020559 0.00400155516355731
1589.28286562298 0.00400289861232969
1611.41427725302 0.00400426122967783
1633.85387780986 0.00400564329560784
1656.60595894991 0.00400704509439864
1679.67487209265 0.00400846691467219
1703.06502925284 0.00400990904946509
1726.78090388436 0.00401137179630145
1750.82703173573 0.00401285545726716
1775.20801171763 0.00401436033908546
1799.92850678248 0.00401588675319397
1824.99324481615 0.00401743501582318
1850.4070195423 0.00401900544807631
1876.17469143912 0.00402059837601083
1902.30118866894 0.00402221413072131
1928.79150802078 0.00402385304842404
1955.65071586595 0.00402551547054307
1982.88394912707 0.00402720174379804
2010.4964162605 0.00402891222029355
2038.49339825246 0.00403064725761032
2066.88024962908 0.00403240721889808
2095.66239948043 0.00403419247297021
2124.84535249888 0.00403600339440025
2154.43469003188 0.00403784036362021
2184.43607114943 0.00403970376702089
2214.85523372636 0.00404159399705402
2245.69799553977 0.00404351145233649
2276.97025538168 0.00404545653775657
2308.67799418717 0.00404742966458224
2340.82727617829 0.00404943125057163
2373.42425002387 0.00405146172008562
2406.47515001542 0.00405352150420274
2439.98629725955 0.00405561104083628
2473.96410088681 0.00405773077485375
2508.41505927754 0.00405988115819875
2543.34576130465 0.00406206265001524
2578.7628875938 0.00406427571677439
2614.67321180109 0.00406652083240386
2651.08360190854 0.00406879847841981
2688.0010215376 0.00407110914406155
2725.43253128103 0.0040734533264289
2763.38529005317 0.0040758315306224
2801.8665564592 0.00407824426988639
2840.8836901833 0.004080692065755
2880.4441533963 0.00408317544820115
2920.55551218275 0.0040856949557887
2961.22543798803 0.00408825113582769
3002.46170908555 0.00409084454453281
3044.2722120643 0.00409347574718525
3086.66494333727 0.00409614531829784
3129.64801067075 0.00409885384178382
3173.22963473498 0.00410160191112897
3217.41815067637 0.00410439012956755
3262.22200971167 0.00410721911026192
3307.64978074424 0.00411008947648599
3353.71015200293 0.00411300186181255
3400.41193270371 0.00411595691030473
3447.76405473446 0.0041189552767115
3495.77557436328 0.00412199762666737
3544.45567397044 0.00412508463689654
3593.81366380463 0.00412821699542138
3643.85898376354 0.00413139540177548
3694.6012051993 0.00413462056722143
3746.05003274899 0.00413789321497336
3798.21530619074 0.00414121408042431
3851.10700232557 0.00414458391137879
3904.73523688556 0.00414800346829035
3959.11026646846 0.00415147352450457
4014.24249049932 0.00415499486650741
4070.14245321944 0.00415856829417917
4126.82084570295 0.00416219462105416
4184.28850790158 0.00416587467458628
4242.55643071778 0.00416960929642053
4301.6357581068 0.00417339934267084
4361.53778920801 0.00417724568420414
4422.2739805059 0.004181149206931
4483.85594802119 0.00418511081210294
4546.2954695324 0.00418913141661664
4609.60448682843 0.00419321195332514
4673.79510799246 0.00419735337135636
4738.87960971765 0.00420155663643902
4804.87043965513 0.00420582273123616
4871.78021879463 0.00421015265568661
4939.62174387832 0.00421454742735442
5008.40798984821 0.00421900808178664
5078.15211232767 0.00422353567287955
5148.86745013749 0.0042281312732537
5220.56752784698 0.00423279597463786
5293.26605836056 0.0042375308882623
5366.97694554048 0.00424233714526144
5441.71428686589 0.00424721589708641
5517.49237612912 0.00425216831592744
5594.32570616938 0.00425719559514678
5672.22897164454 0.00426229894972205
5751.21707184161 0.00426747961670059
5831.30511352622 0.00427273885566499
5912.50841383188 0.00427807794921013
5994.84250318941 0.00428349820343214
6078.32312829723 0.0042890009484295
6162.96625513294 0.00429458753881677
6248.78807200689 0.00430025935425112
6335.80499265825 0.00430601779997231
6424.03365939419 0.00431186430735617
6513.4909462728 0.00431780033448234
6604.19396233031 0.00432382736671635
6696.16005485322 0.00432994691730672
6789.40681269611 0.00433616052799736
6883.9520696455 0.00434246976965579
6979.81390783066 0.00434887624291771
7077.01066118189 0.00435538157884822
7175.56091893693 0.00436198743962043
7275.48352919623 0.0043686955192118
7376.79760252773 0.00437550754411879
7479.52251562182 0.00438242527409045
7583.67791499719 0.00438945050288143
7689.28372075831 0.00439658505902503
7796.36013040523 0.00440383080662695
7904.92762269642 0.0044111896461803
8015.0069615654 0.00441866351540258
8126.61920009195 0.00442625439009527
8239.78568452852 0.00443396428502681
8354.52805838286 0.00444179525483959
8470.8682665574 0.00444974939498173
8588.82855954625 0.00445782884266456
8708.43149769072 0.00446603577784634
8829.69995549409 0.00447437242424339
8952.65712599639 0.00448284105036913
9077.32652521022 0.00449144397060228
9203.73199661822 0.00450018354628484
9331.89771573324 0.00450906218685103
9461.848194722 0.00451808235098808
9593.60828709315 0.00452724654782987
9727.20319245054 0.00453655733818461
9862.65846131282 0.00454601733579753
10000 0.00455562920864983
10139.2540755881 0.00456539568029498
10280.4473209331 0.00457531953123371
10423.606739764 0.00458540360032884
10568.759711848 0.00459565078626144
10715.9339982267 0.00460606404902948
10865.1577465254 0.00461664641149059
11016.4594963366 0.0046274009609503
11169.8681846782 0.00463833085079728
11325.4131515281 0.00464943930218725
11483.1241454351 0.00466072960577713
11643.0313292088 0.00467220512351116
11805.1652856881 0.00468386929046086
11969.5570235904 0.00469572561672043
12136.2379834424 0.00470777768935987
12305.2400435926 0.00472002917443738
12476.5955263087 0.00473248381907354
12650.337203959 0.00474514545358901
12826.4983052806 0.00475801799370834
13005.1125217341 0.00477110544283185
13186.2140139475 0.00478441189437835
13369.8374182495 0.00479794153420085
13556.0178532937 0.00481169864307813
13744.7909267754 0.00482568759928471
13936.1927422414 0.00483991288124211
14130.2599059953 0.00485437907025421
14327.0295340983 0.00486909085332995
14526.5392594678 0.00488405302609627
14728.827239075 0.00489927049580479
14933.9321612425 0.00491474828443554
15141.8932530435 0.00493049153190126
15352.7502878042 0.00494650549935615
15566.5435927106 0.00496279557261272
15783.3140565212 0.0049793672656708
16003.103137387 0.00499622622436305
16225.9528707809 0.00501337823012109
16451.9058775366 0.00503082920386689
16681.0053720006 0.00504858521003422
16913.2951702965 0.00506665246072488
17148.8196987054 0.00508503732000503
17387.6240021625 0.00510374630834685
17629.753752872 0.00512278610722115
17875.2552590424 0.0051421635638467
18124.1754737424 0.00516188569610233
18376.5620038817 0.00518195969760821
18632.4631193156 0.00520239294298271
18891.9277620766 0.00522319299328193
19155.0055557353 0.00524436760162894
19421.7468148902 0.00526592471904014
19692.2025547917 0.00528787250045679
19966.4245010979 0.00531021931098965
20244.465099768 0.00533297373238531
20526.3775270925 0.00535614456972316
20812.2156998634 0.00537974085835218
21102.034285686 0.00540377187107741
21395.8887134342 0.00542824712560603
21693.8351838518 0.0054531763922639
21995.9306803007 0.00547856970199342
22302.2329796594 0.00550443735464437
22612.8006633728 0.00553078992756997
22927.6931286565 0.00555763828454057
23246.9705998565 0.00558499358498849
23570.6941399673 0.00561286729359765
23898.9256623105 0.0056412711902527
24231.727942376 0.0056702173803627
24569.1646298279 0.00569971830557524
24911.3002606779 0.00572978675489785
25258.2002696278 0.00576043587624379
25609.9310025846 0.00579167918842089
25966.5597293487 0.00582353059358223
26328.1546564802 0.00585600439015886
26694.7849403432 0.00588911528629572
27066.5207003324 0.00592287841381242
27443.4330322836 0.00595730934271244
27825.5940220713 0.00599242409626458
28213.0767593947 0.00602823916668238
28605.9553517574 0.00606477153142794
29004.3049386399 0.00610203867016838
29408.2017058706 0.00614005858241402
29817.7229001967 0.00617884980586948
30232.9468440578 0.00621843143552967
30653.9529505653 0.00625882314355511
31080.8217386906 0.00630004519996201
31513.6348486648 0.00634211849416484
31952.4750575921 0.00638506455741077
32397.426295282 0.00642890558614748
32848.5736603005 0.0064736644663681
33306.0034362459 0.00651936479897893
33769.8031082509 0.00656603092623852
34240.0613797143 0.0066136879593186
34716.8681892656 0.00666236180704053
35200.3147279668 0.00671207920584355
35690.4934567523 0.00676286775104387
36187.4981241128 0.00681475592944739
36691.4237840249 0.00686777315338144
37202.3668141307 0.006921949796215
37720.42493417 0.00697731722944051
38245.69722467 0.00703390786139401
38778.2841458945 0.0070917551776951
39318.2875570577 0.00715089378349207
39865.8107358044 0.00721135944760272
40420.9583979631 0.00727318914864619
40983.8367175726 0.00733642112326632
41554.5533471887 0.00740109491655298
42133.2174384729 0.00746725143477346
42719.9396630678 0.00753493300053245
43314.832233764 0.00760418341048604
43918.0089259609 0.00767504799574191
44529.5850994265 0.00774757368508593
45149.677720361 0.00782180907118302
45778.4053837662 0.00789780447990889
46415.8883361278 0.00797561204297849
47062.2484984128 0.00805528577404625
47717.6094893874 0.00813688164846418
48382.0966492596 0.00822045768689393
49055.8370636505 0.00830607404298146
49738.9595879007 0.0083937930953149
50431.5948717136 0.00848367954389934
51133.8753841432 0.00857580051139669
51845.9354389291 0.00867022564939352
52567.9112201842 0.00876702724997579
53299.9408084409 0.00886628036290668
54042.1642070591 0.00896806291872145
54794.7233690028 0.00907245585807332
55557.7622239888 0.0091795432676844
56331.4267060135 0.00928941252327835
57115.8647812643 0.00940215443989491
57911.2264764176 0.0095178634300114
58717.6639073325 0.00963663766992396
59535.3313081437 0.00975857927486932
60364.3850607586 0.00988379448339928
61204.983724767 0.0100123938515532
62057.288067765 0.0101444924574084
62921.4610961034 0.0102802101166272
63797.6680860628 0.0104196716096587
64686.0766154632 0.010563006921298
65586.8565957144 0.0107103514933512
66500.1803043112 0.0108618464912043
67426.2224177834 0.0110176390851486
68365.1600451024 0.0111778827473712
69317.172761554 0.0113427375655814
70282.4426430835 0.0115123705743116
71261.1543011175 0.0116869561049978
72253.4949178721 0.0118666761560262
73259.6542821523 0.0120517207840114
74279.8248256491 0.0122422885176603
75314.2016597438 0.0124385867956718
76362.9826128224 0.0126408324302218
77426.3682681128 0.0128492520976975
78504.5620020451 0.0130640828584575
79597.7700231498 0.0132855727075267
80706.2014114951 0.0135139811582698
81830.0681586739 0.0137495798612358
82969.5852083491 0.0139926532605259
84124.9704973612 0.0142434992902097
85296.4449974102 0.014502430113502
86484.2327573173 0.0147697729076092
87688.5609458743 0.0150458706973793
88909.6598952917 0.0153310832411154
90147.7631452492 0.0156257879721748
91403.1074875622 0.0159303810002453
92675.9330114688 0.0162452781764891
93966.4831495469 0.0165709162270685
95275.004724273 0.0169077539599158
96601.7479952265 0.0172562735499854
97946.9667069539 0.0176169819086415
99310.918137498 0.0179904121432751
100693.863147603 0.0183771251137295
102096.066230605 0.0187777110926376
103517.795563018 0.0191927915373431
104959.323055823 0.0196230209816986
106420.924406472 0.0200690890567059
107902.879151618 0.0205317226496955
109405.470720574 0.0210116882125439
110928.986489522 0.021509794230289
112473.717836475 0.0220268938624586
114039.960197003 0.0225638877704504
115628.013120738 0.0231217271454317
117238.18032866 0.0237014169524559
118870.76977119 0.0243040194078284
120526.093687084 0.0249306577082236
122204.468663149 0.0255825200316528
123906.215694792 0.0262608638321326
125631.660247412 0.0269670204518216
127381.132318648 0.027702400076484
129154.966501488 0.0284684970624408
130953.502048267 0.0292668956656806
132777.082935543 0.0300992762065652
134626.057929891 0.0309674217065912
136500.780654601 0.0318732250369912
138401.609657313 0.0328186966226124
140328.908478587 0.0338059727485184
142283.045721435 0.0348373245211767
144264.395121816 0.0359151675409487
146273.335620113 0.0370420723479411
148310.25143361 0.0382207757091763
150375.532129974 0.039454192821521
152469.572701757 0.0407454305119828
154592.773641948 0.0420978015248866
156745.541020559 0.043514839994168
158928.286562298 0.0450003182086801
161141.427725302 0.0465582647890654
163385.387780986 0.0481929844065622
165660.595894992 0.0499090791871852
167967.487209265 0.051711471959197
170306.502925284 0.0536054315178625
172678.090388436 0.0555966000992832
175082.703173572 0.0576910232749003
177520.801171764 0.059895182500239
179992.850678248 0.0622160305758923
182499.324481615 0.0646610303059506
185040.70195423 0.0672381966693386
187617.469143912 0.0699561428532593
190230.118866895 0.0728241305355551
192879.150802078 0.0758521248447434
195565.071586595 0.0790508544733592
198288.394912707 0.0824318774725783
201049.64162605 0.0860076533146574
203849.339825246 0.0897916218752628
206688.024962908 0.0937982900611316
209566.239948043 0.0980433268908099
212484.535249888 0.102543667928464
215443.469003188 0.107317630074386
218443.607114943 0.112385037832218
221485.523372636 0.117767362303808
224569.799553977 0.123487874309928
227697.025538168 0.129571813201003
230867.799418717 0.136046573109028
234082.727617829 0.142941908602898
237342.425002387 0.150290161947616
240647.515001542 0.158126514437194
243998.629725955 0.166489264575647
247396.410088681 0.175420136225378
250841.505927754 0.184964620233066
254334.576130465 0.1951723534864
257876.28875938 0.206097539858229
261467.321180109 0.217799418066407
265108.360190854 0.230342782127969
268800.102153761 0.243798560826487
272543.253128103 0.258244463455057
276338.529005317 0.2737657000595
280186.65564592 0.290455785504781
284088.36901833 0.308417437943103
288044.41533963 0.327763583698098
292055.551218275 0.34861848222405
296122.543798804 0.371118986684112
300246.170908555 0.395415957854294
304427.22120643 0.421675851544617
308666.494333727 0.450082502585397
312964.801067075 0.480839131715029
317322.963473498 0.514170605494848
321741.815067637 0.550325983747499
326222.200971167 0.589581394063296
330764.978074424 0.632243278754626
335371.015200293 0.678652066393099
340041.193270371 0.729186327890703
344776.405473446 0.784267486165376
349577.557436327 0.844365158976484
354445.567397044 0.910003226776571
359381.366380463 0.981766731699885
364385.898376355 1
369460.12051993 1
374605.003274899 1
379821.530619074 1
385110.700232557 1
390473.523688556 1
395911.026646846 1
401424.249049932 1
407014.245321944 1
412682.084570295 1
418428.850790158 1
424255.643071778 1
430163.575810679 1
436153.778920801 1
442227.39805059 1
448385.594802119 1
454629.54695324 1
460960.448682843 1
467379.510799246 1
473887.960971765 1
480487.043965513 1
487178.021879463 1
493962.174387832 1
500840.798984821 1
507815.211232767 1
514886.74501375 1
522056.752784698 1
529326.605836056 1
536697.694554048 1
544171.428686589 1
551749.237612913 1
559432.570616938 1
567222.897164454 1
575121.707184161 1
583130.511352622 1
591250.841383188 1
599484.250318941 1
607832.312829722 1
616296.625513294 1
624878.807200689 1
633580.499265825 1
642403.365939419 1
651349.09462728 1
660419.39623303 1
669616.005485322 1
678940.681269611 1
688395.20696455 1
697981.390783065 1
707701.066118189 1
717556.091893692 1
727548.352919623 1
737679.760252773 1
747952.251562181 1
758367.791499719 1
768928.372075831 1
779636.013040524 1
790492.762269642 1
801500.696156541 1
812661.920009195 1
823978.568452851 1
835452.805838287 1
847086.82665574 1
858882.855954626 1
870843.149769072 1
882969.995549408 1
895265.71259964 1
907732.652521022 1
920373.199661823 1
933189.771573324 1
946184.819472199 1
959360.828709315 1
972720.319245054 1
986265.846131283 1
1000000 1
};
\addlegendentry{ with $I_\infty(X;\mathbf{Y})$}
\path [draw=black, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:1,0.00390625)
--(axis cs:1000000,0.00390625);
\path [draw=black, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:1,0.00390625)
--(axis cs:1000000,0.00390625);
\addplot [semithick, draw=black, dash pattern=on 5.55pt off 2.4pt]
table {%
	1 0.00390625
	1000000 0.00390625
};
\addlegendentry{ Baseline $1/M$}

\end{axis}

\end{tikzpicture}


==> ISITvsCOSADE_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis x={10},
log basis y={2},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of traces \(\displaystyle m\)},
xmajorgrids,
xmin=0.501187233627272, xmax=1995262.31496888,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Probability of succes \(\displaystyle \mathbb{P}_s\)},
ymajorgrids,
ymin=0.00296038391896562, ymax=1.31950791077289,
ymode=log,
ytick style={color=black}
]
\addplot [dotted, semithick, blue]
table {%
1 0.004000400040004
1.01392540755882 0.004000400040004
1.02804473209331 0.004000400040004
1.0423606739764 0.004000400040004
1.0568759711848 0.004000400040004
1.07159339982267 0.004000400040004
1.08651577465254 0.004000400040004
1.10164594963366 0.004000400040004
1.11698681846782 0.004000400040004
1.13254131515281 0.004000400040004
1.14831241454351 0.004000400040004
1.16430313292088 0.004000400040004
1.18051652856881 0.004000400040004
1.19695570235904 0.004000400040004
1.21362379834424 0.004000400040004
1.23052400435926 0.004000400040004
1.24765955263087 0.004000400040004
1.2650337203959 0.004000400040004
1.28264983052806 0.004000400040004
1.30051125217341 0.004000400040004
1.31862140139475 0.004000400040004
1.33698374182495 0.004000400040004
1.35560178532937 0.004000400040004
1.37447909267754 0.004000400040004
1.39361927422414 0.004000400040004
1.41302599059953 0.004000400040004
1.43270295340983 0.004000400040004
1.45265392594678 0.004000400040004
1.4728827239075 0.004000400040004
1.49339321612425 0.004000400040004
1.51418932530435 0.004000400040004
1.53527502878042 0.004000400040004
1.55665435927106 0.004000400040004
1.57833140565212 0.004000400040004
1.6003103137387 0.004000400040004
1.62259528707809 0.004000400040004
1.64519058775366 0.004000400040004
1.66810053720006 0.004000400040004
1.69132951702965 0.004000400040004
1.71488196987054 0.004000400040004
1.73876240021625 0.004000400040004
1.76297537528721 0.004000400040004
1.78752552590424 0.004000400040004
1.81241754737424 0.004000400040004
1.83765620038817 0.004000400040004
1.86324631193156 0.004000400040004
1.88919277620767 0.004000400040004
1.91550055557353 0.004000400040004
1.94217468148903 0.004000400040004
1.96922025547917 0.004000400040004
1.99664245010979 0.004000400040004
2.0244465099768 0.004000400040004
2.05263775270925 0.004000400040004
2.08122156998634 0.004000400040004
2.1102034285686 0.004000400040004
2.13958887134342 0.004000400040004
2.16938351838518 0.004000400040004
2.19959306803007 0.004000400040004
2.23022329796594 0.004000400040004
2.26128006633728 0.004000400040004
2.29276931286565 0.004000400040004
2.32469705998565 0.004000400040004
2.35706941399673 0.004000400040004
2.38989256623105 0.004000400040004
2.4231727942376 0.004000400040004
2.45691646298279 0.004000400040004
2.49113002606779 0.004000400040004
2.52582002696278 0.004000400040004
2.56099310025846 0.004000400040004
2.59665597293487 0.004000400040004
2.63281546564802 0.004000400040004
2.66947849403432 0.004000400040004
2.70665207003324 0.004000400040004
2.74434330322836 0.004000400040004
2.78255940220712 0.004000400040004
2.82130767593947 0.004000400040004
2.86059553517574 0.004000400040004
2.90043049386399 0.004000400040004
2.94082017058706 0.004000400040004
2.98177229001967 0.004000400040004
3.02329468440578 0.004000400040004
3.06539529505653 0.004000400040004
3.10808217386906 0.004000400040004
3.15136348486648 0.004000400040004
3.19524750575921 0.004000400040004
3.2397426295282 0.004000400040004
3.28485736603004 0.004000400040004
3.33060034362459 0.004000400040004
3.37698031082509 0.004000400040004
3.42400613797142 0.004000400040004
3.47168681892656 0.004000400040004
3.52003147279668 0.004000400040004
3.56904934567523 0.004000400040004
3.61874981241128 0.004000400040004
3.66914237840249 0.004000400040004
3.72023668141307 0.004000400040004
3.772042493417 0.004000400040004
3.824569722467 0.004000400040004
3.87782841458946 0.004000400040004
3.93182875570577 0.004000400040004
3.98658107358044 0.004000400040004
4.04209583979631 0.004000400040004
4.09838367175726 0.004000400040004
4.15545533471888 0.004000400040004
4.21332174384729 0.004000400040004
4.27199396630678 0.004000400040004
4.3314832233764 0.004000400040004
4.39180089259609 0.004000400040004
4.45295850994265 0.004000400040004
4.5149677720361 0.004000400040004
4.57784053837662 0.004000400040004
4.64158883361278 0.004000400040004
4.70622484984128 0.004000400040004
4.77176094893875 0.0041004100410041
4.83820966492596 0.0041004100410041
4.90558370636505 0.0041004100410041
4.97389595879006 0.0041004100410041
5.04315948717136 0.0041004100410041
5.11338753841433 0.0041004100410041
5.18459354389291 0.0041004100410041
5.25679112201842 0.0041004100410041
5.32999408084409 0.0041004100410041
5.40421642070592 0.0041004100410041
5.47947233690029 0.0041004100410041
5.55577622239888 0.0041004100410041
5.63314267060135 0.0041004100410041
5.71158647812643 0.0041004100410041
5.79112264764176 0.0041004100410041
5.87176639073326 0.0041004100410041
5.95353313081437 0.0041004100410041
6.03643850607587 0.0041004100410041
6.1204983724767 0.0041004100410041
6.2057288067765 0.0041004100410041
6.29214610961034 0.0041004100410041
6.37976680860628 0.0041004100410041
6.46860766154633 0.0041004100410041
6.55868565957143 0.0041004100410041
6.65001803043112 0.0041004100410041
6.74262224177834 0.0041004100410041
6.83651600451024 0.0041004100410041
6.93171727615541 0.0041004100410041
7.02824426430835 0.0041004100410041
7.12611543011175 0.0041004100410041
7.22534949178721 0.0041004100410041
7.32596542821523 0.0041004100410041
7.42798248256492 0.0041004100410041
7.53142016597437 0.0041004100410041
7.63629826128224 0.0041004100410041
7.74263682681127 0.0041004100410041
7.85045620020451 0.0041004100410041
7.95977700231498 0.0041004100410041
8.0706201411495 0.0041004100410041
8.18300681586739 0.0041004100410041
8.29695852083491 0.0041004100410041
8.41249704973612 0.0041004100410041
8.52964449974102 0.0041004100410041
8.64842327573172 0.0041004100410041
8.76885609458743 0.0041004100410041
8.89096598952916 0.0041004100410041
9.01477631452492 0.0041004100410041
9.14031074875623 0.0041004100410041
9.26759330114688 0.0041004100410041
9.39664831495469 0.0041004100410041
9.52750047242729 0.0041004100410041
9.66017479952265 0.0041004100410041
9.79469667069539 0.0041004100410041
9.93109181374979 0.0041004100410041
10.0693863147603 0.0041004100410041
10.2096066230605 0.0041004100410041
10.3517795563018 0.0041004100410041
10.4959323055823 0.0041004100410041
10.6420924406472 0.0041004100410041
10.7902879151618 0.0041004100410041
10.9405470720574 0.0041004100410041
11.0928986489522 0.0041004100410041
11.2473717836475 0.0041004100410041
11.4039960197003 0.0041004100410041
11.5628013120738 0.0041004100410041
11.723818032866 0.0041004100410041
11.887076977119 0.0041004100410041
12.0526093687084 0.0041004100410041
12.2204468663149 0.0041004100410041
12.3906215694792 0.0041004100410041
12.5631660247412 0.0041004100410041
12.7381132318648 0.0041004100410041
12.9154966501488 0.0041004100410041
13.0953502048267 0.0041004100410041
13.2777082935543 0.0041004100410041
13.4626057929891 0.0041004100410041
13.6500780654601 0.0041004100410041
13.8401609657313 0.0041004100410041
14.0328908478587 0.0041004100410041
14.2283045721435 0.0041004100410041
14.4264395121816 0.0041004100410041
14.6273335620113 0.0041004100410041
14.831025143361 0.0041004100410041
15.0375532129974 0.0041004100410041
15.2469572701757 0.0041004100410041
15.4592773641948 0.0041004100410041
15.674554102056 0.0041004100410041
15.8928286562298 0.0041004100410041
16.1141427725302 0.0041004100410041
16.3385387780986 0.0041004100410041
16.5660595894991 0.0041004100410041
16.7967487209265 0.0041004100410041
17.0306502925284 0.0041004100410041
17.2678090388436 0.0041004100410041
17.5082703173572 0.0041004100410041
17.7520801171764 0.0041004100410041
17.9992850678248 0.0041004100410041
18.2499324481615 0.0041004100410041
18.504070195423 0.0041004100410041
18.7617469143912 0.0041004100410041
19.0230118866894 0.0041004100410041
19.2879150802078 0.0041004100410041
19.5565071586595 0.0041004100410041
19.8288394912707 0.0041004100410041
20.104964162605 0.0042004200420042
20.3849339825246 0.0042004200420042
20.6688024962908 0.0042004200420042
20.9566239948043 0.0042004200420042
21.2484535249888 0.0042004200420042
21.5443469003188 0.0042004200420042
21.8443607114943 0.0042004200420042
22.1485523372636 0.0042004200420042
22.4569799553977 0.0042004200420042
22.7697025538168 0.0042004200420042
23.0867799418717 0.0042004200420042
23.4082727617829 0.0042004200420042
23.7342425002387 0.0042004200420042
24.0647515001542 0.0042004200420042
24.3998629725955 0.0042004200420042
24.7396410088681 0.0042004200420042
25.0841505927754 0.0042004200420042
25.4334576130465 0.0042004200420042
25.787628875938 0.0042004200420042
26.1467321180109 0.0042004200420042
26.5108360190854 0.0042004200420042
26.8800102153761 0.0042004200420042
27.2543253128103 0.0042004200420042
27.6338529005317 0.0042004200420042
28.018665564592 0.0042004200420042
28.408836901833 0.0042004200420042
28.804441533963 0.0042004200420042
29.2055551218275 0.0042004200420042
29.6122543798803 0.0042004200420042
30.0246170908555 0.0042004200420042
30.442722120643 0.0042004200420042
30.8666494333727 0.0042004200420042
31.2964801067075 0.0042004200420042
31.7322963473498 0.0042004200420042
32.1741815067637 0.0042004200420042
32.6222200971167 0.0042004200420042
33.0764978074424 0.0042004200420042
33.5371015200293 0.0042004200420042
34.0041193270371 0.0042004200420042
34.4776405473446 0.0042004200420042
34.9577557436328 0.0042004200420042
35.4445567397043 0.0042004200420042
35.9381366380463 0.0042004200420042
36.4385898376354 0.0042004200420042
36.946012051993 0.0042004200420042
37.4605003274899 0.0042004200420042
37.9821530619073 0.0042004200420042
38.5110700232557 0.0042004200420042
39.0473523688556 0.0042004200420042
39.5911026646846 0.0042004200420042
40.1424249049932 0.0042004200420042
40.7014245321944 0.0042004200420042
41.2682084570295 0.0042004200420042
41.8428850790158 0.0042004200420042
42.4255643071778 0.0042004200420042
43.016357581068 0.0042004200420042
43.61537789208 0.0042004200420042
44.222739805059 0.0042004200420042
44.8385594802119 0.0042004200420042
45.462954695324 0.0043004300430043
46.0960448682843 0.0043004300430043
46.7379510799246 0.0043004300430043
47.3887960971765 0.0043004300430043
48.0487043965513 0.0043004300430043
48.7178021879463 0.0043004300430043
49.3962174387832 0.0043004300430043
50.0840798984821 0.0043004300430043
50.7815211232767 0.0043004300430043
51.488674501375 0.0043004300430043
52.2056752784698 0.0043004300430043
52.9326605836056 0.0043004300430043
53.6697694554048 0.0043004300430043
54.4171428686589 0.0043004300430043
55.1749237612913 0.0043004300430043
55.9432570616938 0.0043004300430043
56.7222897164454 0.0043004300430043
57.5121707184161 0.0043004300430043
58.3130511352622 0.0043004300430043
59.1250841383188 0.0043004300430043
59.9484250318941 0.0043004300430043
60.7832312829723 0.0043004300430043
61.6296625513294 0.0043004300430043
62.4878807200689 0.0043004300430043
63.3580499265825 0.0043004300430043
64.2403365939419 0.0043004300430043
65.134909462728 0.0043004300430043
66.0419396233031 0.0043004300430043
66.9616005485322 0.0043004300430043
67.8940681269611 0.0043004300430043
68.839520696455 0.0043004300430043
69.7981390783066 0.0043004300430043
70.7701066118189 0.0043004300430043
71.7556091893693 0.0043004300430043
72.7548352919623 0.0043004300430043
73.7679760252773 0.0043004300430043
74.7952251562182 0.0043004300430043
75.8367791499719 0.0043004300430043
76.8928372075831 0.0043004300430043
77.9636013040523 0.0043004300430043
79.0492762269642 0.0043004300430043
80.150069615654 0.0043004300430043
81.2661920009195 0.0044004400440044
82.3978568452851 0.0044004400440044
83.5452805838287 0.0044004400440044
84.7086826655741 0.0044004400440044
85.8882855954625 0.0044004400440044
87.0843149769072 0.0044004400440044
88.2969995549409 0.0044004400440044
89.526571259964 0.0044004400440044
90.7732652521023 0.0044004400440044
92.0373199661822 0.0044004400440044
93.3189771573324 0.0044004400440044
94.61848194722 0.0044004400440044
95.9360828709314 0.0044004400440044
97.2720319245054 0.0044004400440044
98.6265846131282 0.0044004400440044
100 0.0044004400440044
101.392540755882 0.0044004400440044
102.804473209331 0.0044004400440044
104.23606739764 0.0044004400440044
105.68759711848 0.0044004400440044
107.159339982267 0.0044004400440044
108.651577465254 0.0044004400440044
110.164594963366 0.0044004400440044
111.698681846782 0.0044004400440044
113.254131515281 0.0044004400440044
114.831241454351 0.0044004400440044
116.430313292088 0.0044004400440044
118.051652856881 0.0044004400440044
119.695570235904 0.0044004400440044
121.362379834424 0.0044004400440044
123.052400435926 0.0044004400440044
124.765955263087 0.0044004400440044
126.50337203959 0.0045004500450045
128.264983052806 0.0045004500450045
130.051125217341 0.0045004500450045
131.862140139475 0.0045004500450045
133.698374182495 0.0045004500450045
135.560178532937 0.0045004500450045
137.447909267754 0.0045004500450045
139.361927422414 0.0045004500450045
141.302599059953 0.0045004500450045
143.270295340983 0.0045004500450045
145.265392594678 0.0045004500450045
147.28827239075 0.0045004500450045
149.339321612425 0.0045004500450045
151.418932530435 0.0045004500450045
153.527502878042 0.0045004500450045
155.665435927106 0.0045004500450045
157.833140565212 0.0045004500450045
160.03103137387 0.0045004500450045
162.259528707809 0.0045004500450045
164.519058775366 0.0045004500450045
166.810053720006 0.0045004500450045
169.132951702965 0.0045004500450045
171.488196987054 0.0045004500450045
173.876240021625 0.0045004500450045
176.297537528721 0.0045004500450045
178.752552590424 0.0045004500450045
181.241754737424 0.0046004600460046
183.765620038817 0.0046004600460046
186.324631193156 0.0046004600460046
188.919277620767 0.0046004600460046
191.550055557353 0.0046004600460046
194.217468148903 0.0046004600460046
196.922025547917 0.0046004600460046
199.664245010979 0.0046004600460046
202.44465099768 0.0046004600460046
205.263775270925 0.0046004600460046
208.122156998634 0.0046004600460046
211.020342856859 0.0046004600460046
213.958887134342 0.0046004600460046
216.938351838518 0.0046004600460046
219.959306803007 0.0046004600460046
223.022329796594 0.0046004600460046
226.128006633728 0.0046004600460046
229.276931286565 0.0046004600460046
232.469705998565 0.0046004600460046
235.706941399673 0.0046004600460046
238.989256623105 0.0046004600460046
242.31727942376 0.0046004600460046
245.691646298279 0.0047004700470047
249.113002606779 0.0047004700470047
252.582002696278 0.0047004700470047
256.099310025846 0.0047004700470047
259.665597293487 0.0047004700470047
263.281546564802 0.0047004700470047
266.947849403432 0.0047004700470047
270.665207003324 0.0047004700470047
274.434330322837 0.0047004700470047
278.255940220713 0.0047004700470047
282.130767593947 0.0047004700470047
286.059553517574 0.0047004700470047
290.043049386399 0.0047004700470047
294.082017058706 0.0047004700470047
298.177229001967 0.0047004700470047
302.329468440578 0.0047004700470047
306.539529505653 0.0047004700470047
310.808217386906 0.0047004700470047
315.136348486648 0.0047004700470047
319.524750575921 0.0048004800480048
323.97426295282 0.0048004800480048
328.485736603004 0.0048004800480048
333.060034362459 0.0048004800480048
337.698031082509 0.0048004800480048
342.400613797143 0.0048004800480048
347.168681892656 0.0048004800480048
352.003147279668 0.0048004800480048
356.904934567523 0.0048004800480048
361.874981241128 0.0048004800480048
366.914237840249 0.0048004800480048
372.023668141307 0.0048004800480048
377.2042493417 0.0048004800480048
382.4569722467 0.0048004800480048
387.782841458946 0.0048004800480048
393.182875570577 0.0048004800480048
398.658107358044 0.0048004800480048
404.209583979631 0.0049004900490049
409.838367175726 0.0049004900490049
415.545533471888 0.0049004900490049
421.332174384729 0.0049004900490049
427.199396630678 0.0049004900490049
433.14832233764 0.0049004900490049
439.180089259609 0.0049004900490049
445.295850994266 0.0049004900490049
451.49677720361 0.0049004900490049
457.784053837662 0.0049004900490049
464.158883361278 0.0049004900490049
470.622484984128 0.0049004900490049
477.176094893875 0.0049004900490049
483.820966492596 0.0049004900490049
490.558370636505 0.0049004900490049
497.389595879006 0.005000500050005
504.315948717136 0.005000500050005
511.338753841433 0.005000500050005
518.459354389291 0.005000500050005
525.679112201842 0.005000500050005
532.999408084409 0.005000500050005
540.421642070591 0.005000500050005
547.947233690029 0.005000500050005
555.577622239888 0.005000500050005
563.314267060136 0.005000500050005
571.158647812643 0.005000500050005
579.112264764176 0.005000500050005
587.176639073326 0.005000500050005
595.353313081437 0.0051005100510051
603.643850607587 0.0051005100510051
612.04983724767 0.0051005100510051
620.57288067765 0.0051005100510051
629.214610961034 0.0051005100510051
637.976680860628 0.0051005100510051
646.860766154633 0.0051005100510051
655.868565957143 0.0051005100510051
665.001803043112 0.0051005100510051
674.262224177834 0.0051005100510051
683.651600451024 0.0051005100510051
693.171727615541 0.0051005100510051
702.824426430835 0.0052005200520052
712.611543011174 0.0052005200520052
722.534949178721 0.0052005200520052
732.596542821523 0.0052005200520052
742.798248256492 0.0052005200520052
753.142016597437 0.0052005200520052
763.629826128224 0.0052005200520052
774.263682681127 0.0052005200520052
785.045620020451 0.0052005200520052
795.977700231499 0.0052005200520052
807.06201411495 0.0052005200520052
818.300681586739 0.0053005300530053
829.695852083491 0.0053005300530053
841.249704973612 0.0053005300530053
852.964449974103 0.0053005300530053
864.842327573172 0.0053005300530053
876.885609458743 0.0053005300530053
889.096598952916 0.0053005300530053
901.477631452492 0.0053005300530053
914.031074875623 0.0053005300530053
926.759330114688 0.0053005300530053
939.664831495469 0.0053005300530053
952.750047242729 0.0054005400540054
966.017479952265 0.0054005400540054
979.46966706954 0.0054005400540054
993.10918137498 0.0054005400540054
1006.93863147603 0.0054005400540054
1020.96066230605 0.0054005400540054
1035.17795563018 0.0054005400540054
1049.59323055823 0.0054005400540054
1064.20924406472 0.0054005400540054
1079.02879151618 0.0055005500550055
1094.05470720574 0.0055005500550055
1109.28986489522 0.0055005500550055
1124.73717836475 0.0055005500550055
1140.39960197003 0.0055005500550055
1156.28013120738 0.0055005500550055
1172.3818032866 0.0055005500550055
1188.7076977119 0.0055005500550055
1205.26093687084 0.0055005500550055
1222.04468663149 0.0056005600560056
1239.06215694792 0.0056005600560056
1256.31660247412 0.0056005600560056
1273.81132318648 0.0056005600560056
1291.54966501488 0.0056005600560056
1309.53502048267 0.0056005600560056
1327.77082935543 0.0056005600560056
1346.26057929891 0.0056005600560056
1365.00780654601 0.0057005700570057
1384.01609657313 0.0057005700570057
1403.28908478587 0.0057005700570057
1422.83045721435 0.0057005700570057
1442.64395121816 0.0057005700570057
1462.73335620113 0.0057005700570057
1483.1025143361 0.0057005700570057
1503.75532129974 0.0057005700570057
1524.69572701757 0.0058005800580058
1545.92773641948 0.0058005800580058
1567.45541020559 0.0058005800580058
1589.28286562298 0.0058005800580058
1611.41427725302 0.0058005800580058
1633.85387780986 0.0058005800580058
1656.60595894991 0.0058005800580058
1679.67487209265 0.0059005900590059
1703.06502925284 0.0059005900590059
1726.78090388436 0.0059005900590059
1750.82703173573 0.0059005900590059
1775.20801171763 0.0059005900590059
1799.92850678248 0.0059005900590059
1824.99324481615 0.0059005900590059
1850.4070195423 0.006000600060006
1876.17469143912 0.006000600060006
1902.30118866894 0.006000600060006
1928.79150802078 0.006000600060006
1955.65071586595 0.006000600060006
1982.88394912707 0.006000600060006
2010.4964162605 0.006000600060006
2038.49339825246 0.0061006100610061
2066.88024962908 0.0061006100610061
2095.66239948043 0.0061006100610061
2124.84535249888 0.0061006100610061
2154.43469003188 0.0061006100610061
2184.43607114943 0.0061006100610061
2214.85523372636 0.0062006200620062
2245.69799553977 0.0062006200620062
2276.97025538168 0.0062006200620062
2308.67799418717 0.0062006200620062
2340.82727617829 0.0062006200620062
2373.42425002387 0.0062006200620062
2406.47515001542 0.0063006300630063
2439.98629725955 0.0063006300630063
2473.96410088681 0.0063006300630063
2508.41505927754 0.0063006300630063
2543.34576130465 0.0063006300630063
2578.7628875938 0.0063006300630063
2614.67321180109 0.0064006400640064
2651.08360190854 0.0064006400640064
2688.0010215376 0.0064006400640064
2725.43253128103 0.0064006400640064
2763.38529005317 0.0064006400640064
2801.8665564592 0.0064006400640064
2840.8836901833 0.0065006500650065
2880.4441533963 0.0065006500650065
2920.55551218275 0.0065006500650065
2961.22543798803 0.0065006500650065
3002.46170908555 0.0065006500650065
3044.2722120643 0.0066006600660066
3086.66494333727 0.0066006600660066
3129.64801067075 0.0066006600660066
3173.22963473498 0.0066006600660066
3217.41815067637 0.0066006600660066
3262.22200971167 0.0067006700670067
3307.64978074424 0.0067006700670067
3353.71015200293 0.0067006700670067
3400.41193270371 0.0067006700670067
3447.76405473446 0.0067006700670067
3495.77557436328 0.0068006800680068
3544.45567397044 0.0068006800680068
3593.81366380463 0.0068006800680068
3643.85898376354 0.0068006800680068
3694.6012051993 0.0069006900690069
3746.05003274899 0.0069006900690069
3798.21530619074 0.0069006900690069
3851.10700232557 0.0069006900690069
3904.73523688556 0.0069006900690069
3959.11026646846 0.007000700070007
4014.24249049932 0.007000700070007
4070.14245321944 0.007000700070007
4126.82084570295 0.007000700070007
4184.28850790158 0.0071007100710071
4242.55643071778 0.0071007100710071
4301.6357581068 0.0071007100710071
4361.53778920801 0.0071007100710071
4422.2739805059 0.0072007200720072
4483.85594802119 0.0072007200720072
4546.2954695324 0.0072007200720072
4609.60448682843 0.0072007200720072
4673.79510799246 0.0073007300730073
4738.87960971765 0.0073007300730073
4804.87043965513 0.0073007300730073
4871.78021879463 0.0073007300730073
4939.62174387832 0.0074007400740074
5008.40798984821 0.0074007400740074
5078.15211232767 0.0074007400740074
5148.86745013749 0.0074007400740074
5220.56752784698 0.0075007500750075
5293.26605836056 0.0075007500750075
5366.97694554048 0.0075007500750075
5441.71428686589 0.0075007500750075
5517.49237612912 0.0076007600760076
5594.32570616938 0.0076007600760076
5672.22897164454 0.0076007600760076
5751.21707184161 0.0077007700770077
5831.30511352622 0.0077007700770077
5912.50841383188 0.0077007700770077
5994.84250318941 0.0077007700770077
6078.32312829723 0.0078007800780078
6162.96625513294 0.0078007800780078
6248.78807200689 0.0078007800780078
6335.80499265825 0.0079007900790079
6424.03365939419 0.0079007900790079
6513.4909462728 0.0079007900790079
6604.19396233031 0.0079007900790079
6696.16005485322 0.008000800080008
6789.40681269611 0.008000800080008
6883.9520696455 0.008000800080008
6979.81390783066 0.0081008100810081
7077.01066118189 0.0081008100810081
7175.56091893693 0.0081008100810081
7275.48352919623 0.0082008200820082
7376.79760252773 0.0082008200820082
7479.52251562182 0.0082008200820082
7583.67791499719 0.0083008300830083
7689.28372075831 0.0083008300830083
7796.36013040523 0.0083008300830083
7904.92762269642 0.0084008400840084
8015.0069615654 0.0084008400840084
8126.61920009195 0.0084008400840084
8239.78568452852 0.0085008500850085
8354.52805838286 0.0085008500850085
8470.8682665574 0.0085008500850085
8588.82855954625 0.0086008600860086
8708.43149769072 0.0086008600860086
8829.69995549409 0.0087008700870087
8952.65712599639 0.0087008700870087
9077.32652521022 0.0087008700870087
9203.73199661822 0.0088008800880088
9331.89771573324 0.0088008800880088
9461.848194722 0.0088008800880088
9593.60828709315 0.0089008900890089
9727.20319245054 0.0089008900890089
9862.65846131282 0.009000900090009
10000 0.009000900090009
10139.2540755881 0.009000900090009
10280.4473209331 0.0091009100910091
10423.606739764 0.0091009100910091
10568.759711848 0.0092009200920092
10715.9339982267 0.0092009200920092
10865.1577465254 0.0092009200920092
11016.4594963366 0.0093009300930093
11169.8681846782 0.0093009300930093
11325.4131515281 0.0094009400940094
11483.1241454351 0.0094009400940094
11643.0313292088 0.0095009500950095
11805.1652856881 0.0095009500950095
11969.5570235904 0.0095009500950095
12136.2379834424 0.0096009600960096
12305.2400435926 0.0096009600960096
12476.5955263087 0.0097009700970097
12650.337203959 0.0097009700970097
12826.4983052806 0.0098009800980098
13005.1125217341 0.0098009800980098
13186.2140139475 0.0099009900990099
13369.8374182495 0.0099009900990099
13556.0178532937 0.01000100010001
13744.7909267754 0.01000100010001
13936.1927422414 0.0101010101010101
14130.2599059953 0.0101010101010101
14327.0295340983 0.0101010101010101
14526.5392594678 0.0102010201020102
14728.827239075 0.0102010201020102
14933.9321612425 0.0103010301030103
15141.8932530435 0.0104010401040104
15352.7502878042 0.0104010401040104
15566.5435927106 0.0105010501050105
15783.3140565212 0.0105010501050105
16003.103137387 0.0106010601060106
16225.9528707809 0.0106010601060106
16451.9058775366 0.0107010701070107
16681.0053720006 0.0107010701070107
16913.2951702965 0.0108010801080108
17148.8196987054 0.0108010801080108
17387.6240021625 0.0109010901090109
17629.753752872 0.0109010901090109
17875.2552590424 0.011001100110011
18124.1754737424 0.0111011101110111
18376.5620038817 0.0111011101110111
18632.4631193156 0.0112011201120112
18891.9277620766 0.0112011201120112
19155.0055557353 0.0113011301130113
19421.7468148902 0.0113011301130113
19692.2025547917 0.0114011401140114
19966.4245010979 0.0115011501150115
20244.465099768 0.0115011501150115
20526.3775270925 0.0116011601160116
20812.2156998634 0.0117011701170117
21102.034285686 0.0117011701170117
21395.8887134342 0.0118011801180118
21693.8351838518 0.0118011801180118
21995.9306803007 0.0119011901190119
22302.2329796594 0.012001200120012
22612.8006633728 0.012001200120012
22927.6931286565 0.0121012101210121
23246.9705998565 0.0122012201220122
23570.6941399673 0.0122012201220122
23898.9256623105 0.0123012301230123
24231.727942376 0.0124012401240124
24569.1646298279 0.0124012401240124
24911.3002606779 0.0125012501250125
25258.2002696278 0.0126012601260126
25609.9310025846 0.0127012701270127
25966.5597293487 0.0127012701270127
26328.1546564802 0.0128012801280128
26694.7849403432 0.0129012901290129
27066.5207003324 0.013001300130013
27443.4330322836 0.013001300130013
27825.5940220713 0.0131013101310131
28213.0767593947 0.0132013201320132
28605.9553517574 0.0133013301330133
29004.3049386399 0.0133013301330133
29408.2017058706 0.0134013401340134
29817.7229001967 0.0135013501350135
30232.9468440578 0.0136013601360136
30653.9529505653 0.0136013601360136
31080.8217386906 0.0137013701370137
31513.6348486648 0.0138013801380138
31952.4750575921 0.0139013901390139
32397.426295282 0.014001400140014
32848.5736603005 0.0141014101410141
33306.0034362459 0.0141014101410141
33769.8031082509 0.0142014201420142
34240.0613797143 0.0143014301430143
34716.8681892656 0.0144014401440144
35200.3147279668 0.0145014501450145
35690.4934567523 0.0146014601460146
36187.4981241128 0.0147014701470147
36691.4237840249 0.0148014801480148
37202.3668141307 0.0149014901490149
37720.42493417 0.0149014901490149
38245.69722467 0.015001500150015
38778.2841458945 0.0151015101510151
39318.2875570577 0.0152015201520152
39865.8107358044 0.0153015301530153
40420.9583979631 0.0154015401540154
40983.8367175726 0.0155015501550155
41554.5533471887 0.0156015601560156
42133.2174384729 0.0157015701570157
42719.9396630678 0.0158015801580158
43314.832233764 0.0159015901590159
43918.0089259609 0.016001600160016
44529.5850994265 0.0161016101610161
45149.677720361 0.0162016201620162
45778.4053837662 0.0163016301630163
46415.8883361278 0.0164016401640164
47062.2484984128 0.0165016501650165
47717.6094893874 0.0166016601660166
48382.0966492596 0.0167016701670167
49055.8370636505 0.0169016901690169
49738.9595879007 0.017001700170017
50431.5948717136 0.0171017101710171
51133.8753841432 0.0172017201720172
51845.9354389291 0.0173017301730173
52567.9112201842 0.0174017401740174
53299.9408084409 0.0175017501750175
54042.1642070591 0.0177017701770177
54794.7233690028 0.0178017801780178
55557.7622239888 0.0179017901790179
56331.4267060135 0.018001800180018
57115.8647812643 0.0181018101810181
57911.2264764176 0.0183018301830183
58717.6639073325 0.0184018401840184
59535.3313081437 0.0185018501850185
60364.3850607586 0.0186018601860186
61204.983724767 0.0188018801880188
62057.288067765 0.0189018901890189
62921.4610961034 0.019001900190019
63797.6680860628 0.0191019101910191
64686.0766154632 0.0193019301930193
65586.8565957144 0.0194019401940194
66500.1803043112 0.0195019501950195
67426.2224177834 0.0197019701970197
68365.1600451024 0.0198019801980198
69317.172761554 0.02000200020002
70282.4426430835 0.0201020102010201
71261.1543011175 0.0202020202020202
72253.4949178721 0.0204020402040204
73259.6542821523 0.0205020502050205
74279.8248256491 0.0207020702070207
75314.2016597438 0.0208020802080208
76362.9826128224 0.021002100210021
77426.3682681128 0.0211021102110211
78504.5620020451 0.0213021302130213
79597.7700231498 0.0214021402140214
80706.2014114951 0.0216021602160216
81830.0681586739 0.0217021702170217
82969.5852083491 0.0219021902190219
84124.9704973612 0.022002200220022
85296.4449974102 0.0222022202220222
86484.2327573173 0.0224022402240224
87688.5609458743 0.0225022502250225
88909.6598952917 0.0227022702270227
90147.7631452492 0.0229022902290229
91403.1074875622 0.023002300230023
92675.9330114688 0.0232023202320232
93966.4831495469 0.0234023402340234
95275.004724273 0.0235023502350235
96601.7479952265 0.0237023702370237
97946.9667069539 0.0239023902390239
99310.918137498 0.0241024102410241
100693.863147603 0.0242024202420242
102096.066230605 0.0244024402440244
103517.795563018 0.0246024602460246
104959.323055823 0.0248024802480248
106420.924406472 0.025002500250025
107902.879151618 0.0252025202520252
109405.470720574 0.0254025402540254
110928.986489522 0.0256025602560256
112473.717836475 0.0257025702570257
114039.960197003 0.0259025902590259
115628.013120738 0.0261026102610261
117238.18032866 0.0263026302630263
118870.76977119 0.0265026502650265
120526.093687084 0.0267026702670267
122204.468663149 0.0269026902690269
123906.215694792 0.0272027202720272
125631.660247412 0.0274027402740274
127381.132318648 0.0276027602760276
129154.966501488 0.0278027802780278
130953.502048267 0.028002800280028
132777.082935543 0.0282028202820282
134626.057929891 0.0284028402840284
136500.780654601 0.0287028702870287
138401.609657313 0.0289028902890289
140328.908478587 0.0291029102910291
142283.045721435 0.0293029302930293
144264.395121816 0.0296029602960296
146273.335620113 0.0298029802980298
148310.25143361 0.03000300030003
150375.532129974 0.0303030303030303
152469.572701757 0.0305030503050305
154592.773641948 0.0308030803080308
156745.541020559 0.031003100310031
158928.286562298 0.0313031303130313
161141.427725302 0.0315031503150315
163385.387780986 0.0318031803180318
165660.595894992 0.032003200320032
167967.487209265 0.0323032303230323
170306.502925284 0.0325032503250325
172678.090388436 0.0328032803280328
175082.703173572 0.0331033103310331
177520.801171764 0.0333033303330333
179992.850678248 0.0336033603360336
182499.324481615 0.0339033903390339
185040.70195423 0.0342034203420342
187617.469143912 0.0344034403440344
190230.118866895 0.0347034703470347
192879.150802078 0.035003500350035
195565.071586595 0.0353035303530353
198288.394912707 0.0356035603560356
201049.64162605 0.0359035903590359
203849.339825246 0.0362036203620362
206688.024962908 0.0365036503650365
209566.239948043 0.0368036803680368
212484.535249888 0.0371037103710371
215443.469003188 0.0374037403740374
218443.607114943 0.0377037703770377
221485.523372636 0.038003800380038
224569.799553977 0.0383038303830383
227697.025538168 0.0387038703870387
230867.799418717 0.039003900390039
234082.727617829 0.0393039303930393
237342.425002387 0.0396039603960396
240647.515001542 0.04000400040004
243998.629725955 0.0403040304030403
247396.410088681 0.0407040704070407
250841.505927754 0.041004100410041
254334.576130465 0.0414041404140414
257876.28875938 0.0417041704170417
261467.321180109 0.0421042104210421
265108.360190854 0.0424042404240424
268800.102153761 0.0428042804280428
272543.253128103 0.0431043104310431
276338.529005317 0.0435043504350435
280186.65564592 0.0439043904390439
284088.36901833 0.0443044304430443
288044.41533963 0.0447044704470447
292055.551218275 0.045004500450045
296122.543798804 0.0454045404540454
300246.170908555 0.0458045804580458
304427.22120643 0.0462046204620462
308666.494333727 0.0466046604660466
312964.801067075 0.047004700470047
317322.963473498 0.0474047404740474
321741.815067637 0.0479047904790479
326222.200971167 0.0483048304830483
330764.978074424 0.0487048704870487
335371.015200293 0.0491049104910491
340041.193270371 0.0496049604960496
344776.405473446 0.05000500050005
349577.557436327 0.0504050405040504
354445.567397044 0.0509050905090509
359381.366380463 0.0513051305130513
364385.898376355 0.0518051805180518
369460.12051993 0.0522052205220522
374605.003274899 0.0527052705270527
379821.530619074 0.0532053205320532
385110.700232557 0.0536053605360536
390473.523688556 0.0541054105410541
395911.026646846 0.0546054605460546
401424.249049932 0.0551055105510551
407014.245321944 0.0556055605560556
412682.084570295 0.0561056105610561
418428.850790158 0.0566056605660566
424255.643071778 0.0571057105710571
430163.575810679 0.0576057605760576
436153.778920801 0.0581058105810581
442227.39805059 0.0587058705870587
448385.594802119 0.0592059205920592
454629.54695324 0.0597059705970597
460960.448682843 0.0603060306030603
467379.510799246 0.0608060806080608
473887.960971765 0.0614061406140614
480487.043965513 0.0619061906190619
487178.021879463 0.0625062506250625
493962.174387832 0.0631063106310631
500840.798984821 0.0636063606360636
507815.211232767 0.0642064206420642
514886.74501375 0.0648064806480648
522056.752784698 0.0654065406540654
529326.605836056 0.066006600660066
536697.694554048 0.0666066606660666
544171.428686589 0.0672067206720672
551749.237612913 0.0679067906790679
559432.570616938 0.0685068506850685
567222.897164454 0.0691069106910691
575121.707184161 0.0698069806980698
583130.511352622 0.0704070407040704
591250.841383188 0.0711071107110711
599484.250318941 0.0717071707170717
607832.312829722 0.0724072407240724
616296.625513294 0.0731073107310731
624878.807200689 0.0737073707370737
633580.499265825 0.0744074407440744
642403.365939419 0.0751075107510751
651349.09462728 0.0758075807580758
660419.39623303 0.0765076507650765
669616.005485322 0.0773077307730773
678940.681269611 0.078007800780078
688395.20696455 0.0787078707870787
697981.390783065 0.0795079507950795
707701.066118189 0.0802080208020802
717556.091893692 0.081008100810081
727548.352919623 0.0817081708170817
737679.760252773 0.0825082508250825
747952.251562181 0.0833083308330833
758367.791499719 0.0841084108410841
768928.372075831 0.0849084908490849
779636.013040524 0.0857085708570857
790492.762269642 0.0865086508650865
801500.696156541 0.0873087308730873
812661.920009195 0.0882088208820882
823978.568452851 0.089008900890089
835452.805838287 0.0899089908990899
847086.82665574 0.0907090709070907
858882.855954626 0.0916091609160916
870843.149769072 0.0925092509250925
882969.995549408 0.0934093409340934
895265.71259964 0.0942094209420942
907732.652521022 0.0952095209520952
920373.199661823 0.0961096109610961
933189.771573324 0.097009700970097
946184.819472199 0.0979097909790979
959360.828709315 0.0989098909890989
972720.319245054 0.0998099809980998
986265.846131283 0.100810081008101
1000000 0.101810181018102
};
\addlegendentry{ with $I(X;\mathbf{Y})$ }
\addplot [semithick, red]
table {%
1 0.00390631007304883
1.01392540755882 0.00390631090959704
1.02804473209331 0.00390631175779471
1.0423606739764 0.00390631261780406
1.0568759711848 0.00390631348978959
1.07159339982267 0.00390631437391807
1.08651577465254 0.0039063152703586
1.10164594963366 0.00390631617928265
1.11698681846782 0.00390631710086405
1.13254131515281 0.00390631803527906
1.14831241454351 0.00390631898270642
1.16430313292088 0.00390631994332732
1.18051652856881 0.0039063209173255
1.19695570235904 0.00390632190488725
1.21362379834424 0.00390632290620145
1.23052400435926 0.00390632392145963
1.24765955263087 0.00390632495085596
1.2650337203959 0.00390632599458732
1.28264983052806 0.00390632705285336
1.30051125217341 0.00390632812585648
1.31862140139475 0.0039063292138019
1.33698374182495 0.00390633031689772
1.35560178532937 0.00390633143535491
1.37447909267754 0.0039063325693874
1.39361927422414 0.0039063337192121
1.41302599059953 0.00390633488504891
1.43270295340983 0.00390633606712084
1.45265392594678 0.00390633726565396
1.4728827239075 0.00390633848087752
1.49339321612425 0.00390633971302395
1.51418932530435 0.00390634096232892
1.53527502878042 0.00390634222903137
1.55665435927106 0.00390634351337359
1.57833140565212 0.00390634481560124
1.6003103137387 0.00390634613596338
1.62259528707809 0.00390634747471255
1.64519058775366 0.00390634883210482
1.66810053720006 0.00390635020839981
1.69132951702965 0.00390635160386077
1.71488196987054 0.0039063530187546
1.73876240021625 0.00390635445335192
1.76297537528721 0.00390635590792713
1.78752552590424 0.00390635738275846
1.81241754737424 0.00390635887812797
1.83765620038817 0.0039063603943217
1.86324631193156 0.00390636193162965
1.88919277620767 0.00390636349034585
1.91550055557353 0.00390636507076845
1.94217468148903 0.00390636667319973
1.96922025547917 0.00390636829794619
1.99664245010979 0.00390636994531859
2.0244465099768 0.00390637161563204
2.05263775270925 0.00390637330920601
2.08122156998634 0.00390637502636444
2.1102034285686 0.00390637676743577
2.13958887134342 0.00390637853275302
2.16938351838518 0.00390638032265385
2.19959306803007 0.00390638213748061
2.23022329796594 0.00390638397758044
2.26128006633728 0.00390638584330529
2.29276931286565 0.00390638773501203
2.32469705998565 0.0039063896530625
2.35706941399673 0.00390639159782355
2.38989256623105 0.00390639356966719
2.4231727942376 0.00390639556897057
2.45691646298279 0.00390639759611611
2.49113002606779 0.00390639965149155
2.52582002696278 0.00390640173549004
2.56099310025846 0.00390640384851019
2.59665597293487 0.00390640599095617
2.63281546564802 0.00390640816323779
2.66947849403432 0.00390641036577054
2.70665207003324 0.00390641259897573
2.74434330322836 0.00390641486328052
2.78255940220712 0.00390641715911801
2.82130767593947 0.00390641948692736
2.86059553517574 0.00390642184715381
2.90043049386399 0.00390642424024884
2.94082017058706 0.00390642666667018
2.98177229001967 0.00390642912688197
3.02329468440578 0.0039064316213548
3.06539529505653 0.0039064341505658
3.10808217386906 0.00390643671499877
3.15136348486648 0.00390643931514423
3.19524750575921 0.00390644195149954
3.2397426295282 0.00390644462456899
3.28485736603004 0.00390644733486389
3.33060034362459 0.00390645008290267
3.37698031082509 0.00390645286921099
3.42400613797142 0.00390645569432181
3.47168681892656 0.00390645855877554
3.52003147279668 0.0039064614631201
3.56904934567523 0.00390646440791104
3.61874981241128 0.00390646739371167
3.66914237840249 0.00390647042109311
3.72023668141307 0.00390647349063447
3.772042493417 0.00390647660292291
3.824569722467 0.00390647975855377
3.87782841458946 0.00390648295813067
3.93182875570577 0.00390648620226566
3.98658107358044 0.00390648949157931
4.04209583979631 0.00390649282670081
4.09838367175726 0.00390649620826815
4.15545533471888 0.00390649963692818
4.21332174384729 0.00390650311333677
4.27199396630678 0.00390650663815893
4.3314832233764 0.00390651021206892
4.39180089259609 0.0039065138357504
4.45295850994265 0.00390651750989655
4.5149677720361 0.00390652123521021
4.57784053837662 0.00390652501240402
4.64158883361278 0.00390652884220051
4.70622484984128 0.00390653272533231
4.77176094893875 0.00390653666254225
4.83820966492596 0.0039065406545835
4.90558370636505 0.0039065447022197
4.97389595879006 0.00390654880622518
5.04315948717136 0.003906552967385
5.11338753841433 0.0039065571864952
5.18459354389291 0.00390656146436288
5.25679112201842 0.00390656580180639
5.32999408084409 0.00390657019965549
5.40421642070592 0.00390657465875148
5.47947233690029 0.0039065791799474
5.55577622239888 0.00390658376410816
5.63314267060135 0.00390658841211072
5.71158647812643 0.00390659312484425
5.79112264764176 0.00390659790321032
5.87176639073326 0.00390660274812306
5.95353313081437 0.00390660766050931
6.03643850607587 0.00390661264130885
6.1204983724767 0.00390661769147454
6.2057288067765 0.00390662281197251
6.29214610961034 0.00390662800378235
6.37976680860628 0.00390663326789731
6.46860766154633 0.00390663860532445
6.55868565957143 0.00390664401708489
6.65001803043112 0.00390664950421395
6.74262224177834 0.00390665506776139
6.83651600451024 0.00390666070879158
6.93171727615541 0.00390666642838374
7.02824426430835 0.00390667222763209
7.12611543011175 0.00390667810764613
7.22534949178721 0.0039066840695508
7.32596542821523 0.00390669011448671
7.42798248256492 0.00390669624361037
7.53142016597437 0.00390670245809439
7.63629826128224 0.00390670875912773
7.74263682681127 0.0039067151479159
7.85045620020451 0.00390672162568121
7.95977700231498 0.00390672819366301
8.0706201411495 0.00390673485311792
8.18300681586739 0.00390674160532003
8.29695852083491 0.00390674845156123
8.41249704973612 0.00390675539315137
8.52964449974102 0.00390676243141858
8.64842327573172 0.00390676956770947
8.76885609458743 0.00390677680338943
8.89096598952916 0.00390678413984287
9.01477631452492 0.00390679157847348
9.14031074875623 0.00390679912070451
9.26759330114688 0.00390680676797905
9.39664831495469 0.00390681452176028
9.52750047242729 0.00390682238353179
9.66017479952265 0.00390683035479783
9.79469667069539 0.0039068384370836
9.93109181374979 0.00390684663193556
10.0693863147603 0.00390685494092173
10.2096066230605 0.00390686336563196
10.3517795563018 0.00390687190767826
10.4959323055823 0.0039068805686951
10.6420924406472 0.00390688935033974
10.7902879151618 0.00390689825429251
10.9405470720574 0.00390690728225717
11.0928986489522 0.00390691643596122
11.2473717836475 0.00390692571715622
11.4039960197003 0.00390693512761816
11.5628013120738 0.00390694466914776
11.723818032866 0.00390695434357084
11.887076977119 0.00390696415273866
12.0526093687084 0.00390697409852828
12.2204468663149 0.00390698418284293
12.3906215694792 0.00390699440761234
12.5631660247412 0.00390700477479316
12.7381132318648 0.00390701528636928
12.9154966501488 0.00390702594435226
13.0953502048267 0.00390703675078168
13.2777082935543 0.00390704770772555
13.4626057929891 0.0039070588172807
13.6500780654601 0.00390707008157318
13.8401609657313 0.00390708150275869
14.0328908478587 0.00390709308302294
14.2283045721435 0.00390710482458214
14.4264395121816 0.00390711672968337
14.6273335620113 0.00390712880060501
14.831025143361 0.00390714103965724
15.0375532129974 0.0039071534491824
15.2469572701757 0.00390716603155549
15.4592773641948 0.00390717878918463
15.674554102056 0.00390719172451148
15.8928286562298 0.00390720484001176
16.1141427725302 0.00390721813819567
16.3385387780986 0.00390723162160842
16.5660595894991 0.0039072452928307
16.7967487209265 0.00390725915447915
17.0306502925284 0.00390727320920692
17.2678090388436 0.00390728745970412
17.5082703173572 0.00390730190869837
17.7520801171764 0.0039073165589553
17.9992850678248 0.00390733141327912
18.2499324481615 0.0039073464745131
18.504070195423 0.00390736174554018
18.7617469143912 0.00390737722928347
19.0230118866894 0.00390739292870684
19.2879150802078 0.00390740884681548
19.5565071586595 0.00390742498665648
19.8288394912707 0.00390744135131941
20.104964162605 0.00390745794393692
20.3849339825246 0.00390747476768533
20.6688024962908 0.00390749182578524
20.9566239948043 0.00390750912150218
21.2484535249888 0.00390752665814719
21.5443469003188 0.00390754443907748
21.8443607114943 0.00390756246769708
22.1485523372636 0.00390758074745749
22.4569799553977 0.00390759928185831
22.7697025538168 0.00390761807444798
23.0867799418717 0.00390763712882439
23.4082727617829 0.00390765644863563
23.7342425002387 0.00390767603758063
24.0647515001542 0.00390769589940993
24.3998629725955 0.00390771603792638
24.7396410088681 0.00390773645698584
25.0841505927754 0.00390775716049795
25.4334576130465 0.0039077781524269
25.787628875938 0.00390779943679215
26.1467321180109 0.00390782101766922
26.5108360190854 0.00390784289919049
26.8800102153761 0.00390786508554594
27.2543253128103 0.00390788758098405
27.6338529005317 0.00390791038981251
28.018665564592 0.00390793351639912
28.408836901833 0.00390795696517261
28.804441533963 0.00390798074062348
29.2055551218275 0.00390800484730487
29.6122543798803 0.00390802928983345
30.0246170908555 0.00390805407289029
30.442722120643 0.00390807920122175
30.8666494333727 0.00390810467964044
31.2964801067075 0.00390813051302608
31.7322963473498 0.00390815670632649
32.1741815067637 0.00390818326455852
32.6222200971167 0.00390821019280903
33.0764978074424 0.00390823749623583
33.5371015200293 0.00390826518006873
34.0041193270371 0.00390829324961049
34.4776405473446 0.0039083217102379
34.9577557436328 0.00390835056740274
35.4445567397043 0.0039083798266329
35.9381366380463 0.00390840949353341
36.4385898376354 0.00390843957378752
36.946012051993 0.00390847007315778
37.4605003274899 0.00390850099748721
37.9821530619073 0.00390853235270033
38.5110700232557 0.0039085641448044
39.0473523688556 0.0039085963798905
39.5911026646846 0.00390862906413474
40.1424249049932 0.00390866220379945
40.7014245321944 0.00390869580523437
41.2682084570295 0.00390872987487788
41.8428850790158 0.00390876441925827
42.4255643071778 0.00390879944499493
43.016357581068 0.00390883495879969
43.61537789208 0.0039088709674781
44.222739805059 0.00390890747793071
44.8385594802119 0.00390894449715442
45.462954695324 0.00390898203224387
46.0960448682843 0.00390902009039272
46.7379510799246 0.00390905867889511
47.3887960971765 0.00390909780514706
48.0487043965513 0.00390913747664785
48.7178021879463 0.00390917770100151
49.3962174387832 0.00390921848591827
50.0840798984821 0.00390925983921607
50.7815211232767 0.00390930176882202
51.488674501375 0.00390934428277399
52.2056752784698 0.00390938738922212
52.9326605836056 0.00390943109643039
53.6697694554048 0.00390947541277825
54.4171428686589 0.00390952034676221
55.1749237612913 0.00390956590699751
55.9432570616938 0.00390961210221974
56.7222897164454 0.00390965894128657
57.5121707184161 0.00390970643317941
58.3130511352622 0.00390975458700523
59.1250841383188 0.00390980341199823
59.9484250318941 0.00390985291752168
60.7832312829723 0.0039099031130697
61.6296625513294 0.00390995400826914
62.4878807200689 0.00391000561288137
63.3580499265825 0.00391005793680425
64.2403365939419 0.00391011099007397
65.134909462728 0.00391016478286705
66.0419396233031 0.00391021932550227
66.9616005485322 0.0039102746284427
67.8940681269611 0.00391033070229769
68.839520696455 0.00391038755782494
69.7981390783066 0.00391044520593259
70.7701066118189 0.00391050365768134
71.7556091893693 0.00391056292428656
72.7548352919623 0.0039106230171205
73.7679760252773 0.00391068394771444
74.7952251562182 0.00391074572776102
75.8367791499719 0.00391080836911639
76.8928372075831 0.00391087188380259
77.9636013040523 0.00391093628400985
79.0492762269642 0.00391100158209899
80.150069615654 0.00391106779060374
81.2661920009195 0.00391113492223325
82.3978568452851 0.00391120298987453
83.5452805838287 0.00391127200659493
84.7086826655741 0.00391134198564471
85.8882855954625 0.0039114129404596
87.0843149769072 0.00391148488466338
88.2969995549409 0.0039115578320706
89.526571259964 0.00391163179668917
90.7732652521023 0.00391170679272317
92.0373199661822 0.00391178283457555
93.3189771573324 0.00391185993685096
94.61848194722 0.00391193811435857
95.9360828709314 0.00391201738211498
97.2720319245054 0.00391209775534712
98.6265846131282 0.00391217924949521
100 0.00391226188021578
101.392540755882 0.00391234566338471
102.804473209331 0.00391243061510033
104.23606739764 0.00391251675168655
105.68759711848 0.00391260408969602
107.159339982267 0.00391269264591341
108.651577465254 0.00391278243735862
110.164594963366 0.00391287348129015
111.698681846782 0.00391296579520842
113.254131515281 0.00391305939685924
114.831241454351 0.00391315430423721
116.430313292088 0.00391325053558929
118.051652856881 0.00391334810941833
119.695570235904 0.00391344704448669
121.362379834424 0.00391354735981991
123.052400435926 0.00391364907471042
124.765955263087 0.00391375220872133
126.50337203959 0.00391385678169023
128.264983052806 0.00391396281373311
130.051125217341 0.00391407032524824
131.862140139475 0.00391417933692021
133.698374182495 0.00391428986972397
135.560178532937 0.00391440194492891
137.447909267754 0.00391451558410307
139.361927422414 0.00391463080911735
141.302599059953 0.00391474764214976
143.270295340983 0.00391486610568986
145.265392594678 0.00391498622254306
147.28827239075 0.00391510801583519
149.339321612425 0.003915231509017
151.418932530435 0.00391535672586874
153.527502878042 0.00391548369050491
155.665435927106 0.0039156124273789
157.833140565212 0.00391574296128788
160.03103137387 0.00391587531737765
162.259528707809 0.00391600952114756
164.519058775366 0.00391614559845558
166.810053720006 0.00391628357552335
169.132951702965 0.00391642347894136
171.488196987054 0.00391656533567421
173.876240021625 0.0039167091730659
176.297537528721 0.00391685501884523
178.752552590424 0.00391700290113128
181.241754737424 0.00391715284843895
183.765620038817 0.0039173048896846
186.324631193156 0.00391745905419177
188.919277620767 0.00391761537169695
191.550055557353 0.00391777387235551
194.217468148903 0.00391793458674759
196.922025547917 0.00391809754588424
199.664245010979 0.0039182627812135
202.44465099768 0.00391843032462666
205.263775270925 0.00391860020846456
208.122156998634 0.00391877246552403
211.020342856859 0.00391894712906438
213.958887134342 0.00391912423281401
216.938351838518 0.00391930381097711
219.959306803007 0.00391948589824044
223.022329796594 0.00391967052978026
226.128006633728 0.0039198577412693
229.276931286565 0.00392004756888388
232.469705998565 0.00392024004931107
235.706941399673 0.00392043521975609
238.989256623105 0.00392063311794963
242.31727942376 0.00392083378215543
245.691646298279 0.00392103725117792
249.113002606779 0.00392124356436994
252.582002696278 0.00392145276164063
256.099310025846 0.0039216648834634
259.665597293487 0.00392187997088403
263.281546564802 0.00392209806552889
266.947849403432 0.00392231920961326
270.665207003324 0.00392254344594981
274.434330322837 0.0039227708179572
278.255940220713 0.00392300136966876
282.130767593947 0.00392323514574137
286.059553517574 0.00392347219146439
290.043049386399 0.00392371255276881
294.082017058706 0.00392395627623648
298.177229001967 0.00392420340910947
302.329468440578 0.00392445399929963
306.539529505653 0.00392470809539822
310.808217386906 0.00392496574668571
315.136348486648 0.00392522700314178
319.524750575921 0.00392549191545535
323.97426295282 0.00392576053503489
328.485736603004 0.00392603291401882
333.060034362459 0.00392630910528602
337.698031082509 0.00392658916246662
342.400613797143 0.00392687313995282
347.168681892656 0.00392716109290997
352.003147279668 0.00392745307728777
356.904934567523 0.00392774914983164
361.874981241128 0.00392804936809427
366.914237840249 0.00392835379044737
372.023668141307 0.00392866247609353
377.2042493417 0.00392897548507831
382.4569722467 0.00392929287830254
387.782841458946 0.00392961471753472
393.182875570577 0.00392994106542367
398.658107358044 0.00393027198551139
404.209583979631 0.00393060754224604
409.838367175726 0.00393094780099518
415.545533471888 0.00393129282805919
421.332174384729 0.00393164269068492
427.199396630678 0.00393199745707947
433.14832233764 0.00393235719642431
439.180089259609 0.00393272197888946
445.295850994266 0.00393309187564803
451.49677720361 0.00393346695889089
457.784053837662 0.00393384730184163
464.158883361278 0.00393423297877166
470.622484984128 0.00393462406501565
477.176094893875 0.00393502063698713
483.820966492596 0.00393542277219435
490.558370636505 0.00393583054925642
497.389595879006 0.00393624404791964
504.315948717136 0.00393666334907413
511.338753841433 0.00393708853477069
518.459354389291 0.00393751968823796
525.679112201842 0.00393795689389977
532.999408084409 0.00393840023739284
540.421642070591 0.00393884980558474
547.947233690029 0.00393930568659206
555.577622239888 0.00393976796979898
563.314267060136 0.00394023674587603
571.158647812643 0.00394071210679918
579.112264764176 0.00394119414586927
587.176639073326 0.00394168295773166
595.353313081437 0.00394217863839627
603.643850607587 0.00394268128525787
612.04983724767 0.00394319099711675
620.57288067765 0.00394370787419969
629.214610961034 0.00394423201818122
637.976680860628 0.00394476353220531
646.860766154633 0.0039453025209073
655.868565957143 0.00394584909043628
665.001803043112 0.00394640334847774
674.262224177834 0.00394696540427662
683.651600451024 0.00394753536866073
693.171727615541 0.00394811335406456
702.824426430835 0.00394869947455342
712.611543011174 0.00394929384584801
722.534949178721 0.00394989658534938
732.596542821523 0.00395050781216427
742.798248256492 0.00395112764713091
753.142016597437 0.00395175621284514
763.629826128224 0.00395239363368708
774.263682681127 0.00395304003584811
785.045620020451 0.00395369554735838
795.977700231499 0.00395436029811473
807.06201411495 0.00395503441990904
818.300681586739 0.0039557180464571
829.695852083491 0.00395641131342789
841.249704973612 0.00395711435847342
852.964449974103 0.00395782732125896
864.842327573172 0.00395855034349385
876.885609458743 0.00395928356896278
889.096598952916 0.00396002714355758
901.477631452492 0.00396078121530958
914.031074875623 0.00396154593442244
926.759330114688 0.00396232145330558
939.664831495469 0.00396310792660814
952.750047242729 0.00396390551125353
966.017479952265 0.00396471436647451
979.46966706954 0.00396553465384892
993.10918137498 0.00396636653733594
1006.93863147603 0.00396721018331305
1020.96066230605 0.0039680657606135
1035.17795563018 0.00396893344056451
1049.59323055823 0.00396981339702606
1064.20924406472 0.00397070580643037
1079.02879151618 0.00397161084782201
1094.05470720574 0.00397252870289875
1109.28986489522 0.00397345955605307
1124.73717836475 0.00397440359441435
1140.39960197003 0.00397536100789185
1156.28013120738 0.00397633198921842
1172.3818032866 0.00397731673399487
1188.7076977119 0.00397831544073523
1205.26093687084 0.00397932831091272
1222.04468663149 0.00398035554900654
1239.06215694792 0.00398139736254944
1256.31660247412 0.00398245396217618
1273.81132318648 0.00398352556167277
1291.54966501488 0.00398461237802663
1309.53502048267 0.00398571463147758
1327.77082935543 0.00398683254556973
1346.26057929891 0.00398796634720436
1365.00780654601 0.00398911626669362
1384.01609657313 0.00399028253781526
1403.28908478587 0.0039914653978683
1422.83045721435 0.0039926650877297
1442.64395121816 0.00399388185191204
1462.73335620113 0.00399511593862224
1483.1025143361 0.0039963675998213
1503.75532129974 0.00399763709128515
1524.69572701757 0.00399892467266661
1545.92773641948 0.00400023060755839
1567.45541020559 0.00400155516355731
1589.28286562298 0.00400289861232969
1611.41427725302 0.00400426122967783
1633.85387780986 0.00400564329560784
1656.60595894991 0.00400704509439864
1679.67487209265 0.00400846691467219
1703.06502925284 0.00400990904946509
1726.78090388436 0.00401137179630145
1750.82703173573 0.00401285545726716
1775.20801171763 0.00401436033908546
1799.92850678248 0.00401588675319397
1824.99324481615 0.00401743501582318
1850.4070195423 0.00401900544807631
1876.17469143912 0.00402059837601083
1902.30118866894 0.00402221413072131
1928.79150802078 0.00402385304842404
1955.65071586595 0.00402551547054307
1982.88394912707 0.00402720174379804
2010.4964162605 0.00402891222029355
2038.49339825246 0.00403064725761032
2066.88024962908 0.00403240721889808
2095.66239948043 0.00403419247297021
2124.84535249888 0.00403600339440025
2154.43469003188 0.00403784036362021
2184.43607114943 0.00403970376702089
2214.85523372636 0.00404159399705402
2245.69799553977 0.00404351145233649
2276.97025538168 0.00404545653775657
2308.67799418717 0.00404742966458224
2340.82727617829 0.00404943125057163
2373.42425002387 0.00405146172008562
2406.47515001542 0.00405352150420274
2439.98629725955 0.00405561104083628
2473.96410088681 0.00405773077485375
2508.41505927754 0.00405988115819875
2543.34576130465 0.00406206265001524
2578.7628875938 0.00406427571677439
2614.67321180109 0.00406652083240386
2651.08360190854 0.00406879847841981
2688.0010215376 0.00407110914406155
2725.43253128103 0.0040734533264289
2763.38529005317 0.0040758315306224
2801.8665564592 0.00407824426988639
2840.8836901833 0.004080692065755
2880.4441533963 0.00408317544820115
2920.55551218275 0.0040856949557887
2961.22543798803 0.00408825113582769
3002.46170908555 0.00409084454453281
3044.2722120643 0.00409347574718525
3086.66494333727 0.00409614531829784
3129.64801067075 0.00409885384178382
3173.22963473498 0.00410160191112897
3217.41815067637 0.00410439012956755
3262.22200971167 0.00410721911026192
3307.64978074424 0.00411008947648599
3353.71015200293 0.00411300186181255
3400.41193270371 0.00411595691030473
3447.76405473446 0.0041189552767115
3495.77557436328 0.00412199762666737
3544.45567397044 0.00412508463689654
3593.81366380463 0.00412821699542138
3643.85898376354 0.00413139540177548
3694.6012051993 0.00413462056722143
3746.05003274899 0.00413789321497336
3798.21530619074 0.00414121408042431
3851.10700232557 0.00414458391137879
3904.73523688556 0.00414800346829035
3959.11026646846 0.00415147352450457
4014.24249049932 0.00415499486650741
4070.14245321944 0.00415856829417917
4126.82084570295 0.00416219462105416
4184.28850790158 0.00416587467458628
4242.55643071778 0.00416960929642053
4301.6357581068 0.00417339934267084
4361.53778920801 0.00417724568420414
4422.2739805059 0.004181149206931
4483.85594802119 0.00418511081210294
4546.2954695324 0.00418913141661664
4609.60448682843 0.00419321195332514
4673.79510799246 0.00419735337135636
4738.87960971765 0.00420155663643902
4804.87043965513 0.00420582273123616
4871.78021879463 0.00421015265568661
4939.62174387832 0.00421454742735442
5008.40798984821 0.00421900808178664
5078.15211232767 0.00422353567287955
5148.86745013749 0.0042281312732537
5220.56752784698 0.00423279597463786
5293.26605836056 0.0042375308882623
5366.97694554048 0.00424233714526144
5441.71428686589 0.00424721589708641
5517.49237612912 0.00425216831592744
5594.32570616938 0.00425719559514678
5672.22897164454 0.00426229894972205
5751.21707184161 0.00426747961670059
5831.30511352622 0.00427273885566499
5912.50841383188 0.00427807794921013
5994.84250318941 0.00428349820343214
6078.32312829723 0.0042890009484295
6162.96625513294 0.00429458753881677
6248.78807200689 0.00430025935425112
6335.80499265825 0.00430601779997231
6424.03365939419 0.00431186430735617
6513.4909462728 0.00431780033448234
6604.19396233031 0.00432382736671635
6696.16005485322 0.00432994691730672
6789.40681269611 0.00433616052799736
6883.9520696455 0.00434246976965579
6979.81390783066 0.00434887624291771
7077.01066118189 0.00435538157884822
7175.56091893693 0.00436198743962043
7275.48352919623 0.0043686955192118
7376.79760252773 0.00437550754411879
7479.52251562182 0.00438242527409045
7583.67791499719 0.00438945050288143
7689.28372075831 0.00439658505902503
7796.36013040523 0.00440383080662695
7904.92762269642 0.0044111896461803
8015.0069615654 0.00441866351540258
8126.61920009195 0.00442625439009527
8239.78568452852 0.00443396428502681
8354.52805838286 0.00444179525483959
8470.8682665574 0.00444974939498173
8588.82855954625 0.00445782884266456
8708.43149769072 0.00446603577784634
8829.69995549409 0.00447437242424339
8952.65712599639 0.00448284105036913
9077.32652521022 0.00449144397060228
9203.73199661822 0.00450018354628484
9331.89771573324 0.00450906218685103
9461.848194722 0.00451808235098808
9593.60828709315 0.00452724654782987
9727.20319245054 0.00453655733818461
9862.65846131282 0.00454601733579753
10000 0.00455562920864983
10139.2540755881 0.00456539568029498
10280.4473209331 0.00457531953123371
10423.606739764 0.00458540360032884
10568.759711848 0.00459565078626144
10715.9339982267 0.00460606404902948
10865.1577465254 0.00461664641149059
11016.4594963366 0.0046274009609503
11169.8681846782 0.00463833085079728
11325.4131515281 0.00464943930218725
11483.1241454351 0.00466072960577713
11643.0313292088 0.00467220512351116
11805.1652856881 0.00468386929046086
11969.5570235904 0.00469572561672043
12136.2379834424 0.00470777768935987
12305.2400435926 0.00472002917443738
12476.5955263087 0.00473248381907354
12650.337203959 0.00474514545358901
12826.4983052806 0.00475801799370834
13005.1125217341 0.00477110544283185
13186.2140139475 0.00478441189437835
13369.8374182495 0.00479794153420085
13556.0178532937 0.00481169864307813
13744.7909267754 0.00482568759928471
13936.1927422414 0.00483991288124211
14130.2599059953 0.00485437907025421
14327.0295340983 0.00486909085332995
14526.5392594678 0.00488405302609627
14728.827239075 0.00489927049580479
14933.9321612425 0.00491474828443554
15141.8932530435 0.00493049153190126
15352.7502878042 0.00494650549935615
15566.5435927106 0.00496279557261272
15783.3140565212 0.0049793672656708
16003.103137387 0.00499622622436305
16225.9528707809 0.00501337823012109
16451.9058775366 0.00503082920386689
16681.0053720006 0.00504858521003422
16913.2951702965 0.00506665246072488
17148.8196987054 0.00508503732000503
17387.6240021625 0.00510374630834685
17629.753752872 0.00512278610722115
17875.2552590424 0.0051421635638467
18124.1754737424 0.00516188569610233
18376.5620038817 0.00518195969760821
18632.4631193156 0.00520239294298271
18891.9277620766 0.00522319299328193
19155.0055557353 0.00524436760162894
19421.7468148902 0.00526592471904014
19692.2025547917 0.00528787250045679
19966.4245010979 0.00531021931098965
20244.465099768 0.00533297373238531
20526.3775270925 0.00535614456972316
20812.2156998634 0.00537974085835218
21102.034285686 0.00540377187107741
21395.8887134342 0.00542824712560603
21693.8351838518 0.0054531763922639
21995.9306803007 0.00547856970199342
22302.2329796594 0.00550443735464437
22612.8006633728 0.00553078992756997
22927.6931286565 0.00555763828454057
23246.9705998565 0.00558499358498849
23570.6941399673 0.00561286729359765
23898.9256623105 0.0056412711902527
24231.727942376 0.0056702173803627
24569.1646298279 0.00569971830557524
24911.3002606779 0.00572978675489785
25258.2002696278 0.00576043587624379
25609.9310025846 0.00579167918842089
25966.5597293487 0.00582353059358223
26328.1546564802 0.00585600439015886
26694.7849403432 0.00588911528629572
27066.5207003324 0.00592287841381242
27443.4330322836 0.00595730934271244
27825.5940220713 0.00599242409626458
28213.0767593947 0.00602823916668238
28605.9553517574 0.00606477153142794
29004.3049386399 0.00610203867016838
29408.2017058706 0.00614005858241402
29817.7229001967 0.00617884980586948
30232.9468440578 0.00621843143552967
30653.9529505653 0.00625882314355511
31080.8217386906 0.00630004519996201
31513.6348486648 0.00634211849416484
31952.4750575921 0.00638506455741077
32397.426295282 0.00642890558614748
32848.5736603005 0.0064736644663681
33306.0034362459 0.00651936479897893
33769.8031082509 0.00656603092623852
34240.0613797143 0.0066136879593186
34716.8681892656 0.00666236180704053
35200.3147279668 0.00671207920584355
35690.4934567523 0.00676286775104387
36187.4981241128 0.00681475592944739
36691.4237840249 0.00686777315338144
37202.3668141307 0.006921949796215
37720.42493417 0.00697731722944051
38245.69722467 0.00703390786139401
38778.2841458945 0.0070917551776951
39318.2875570577 0.00715089378349207
39865.8107358044 0.00721135944760272
40420.9583979631 0.00727318914864619
40983.8367175726 0.00733642112326632
41554.5533471887 0.00740109491655298
42133.2174384729 0.00746725143477346
42719.9396630678 0.00753493300053245
43314.832233764 0.00760418341048604
43918.0089259609 0.00767504799574191
44529.5850994265 0.00774757368508593
45149.677720361 0.00782180907118302
45778.4053837662 0.00789780447990889
46415.8883361278 0.00797561204297849
47062.2484984128 0.00805528577404625
47717.6094893874 0.00813688164846418
48382.0966492596 0.00822045768689393
49055.8370636505 0.00830607404298146
49738.9595879007 0.0083937930953149
50431.5948717136 0.00848367954389934
51133.8753841432 0.00857580051139669
51845.9354389291 0.00867022564939352
52567.9112201842 0.00876702724997579
53299.9408084409 0.00886628036290668
54042.1642070591 0.00896806291872145
54794.7233690028 0.00907245585807332
55557.7622239888 0.0091795432676844
56331.4267060135 0.00928941252327835
57115.8647812643 0.00940215443989491
57911.2264764176 0.0095178634300114
58717.6639073325 0.00963663766992396
59535.3313081437 0.00975857927486932
60364.3850607586 0.00988379448339928
61204.983724767 0.0100123938515532
62057.288067765 0.0101444924574084
62921.4610961034 0.0102802101166272
63797.6680860628 0.0104196716096587
64686.0766154632 0.010563006921298
65586.8565957144 0.0107103514933512
66500.1803043112 0.0108618464912043
67426.2224177834 0.0110176390851486
68365.1600451024 0.0111778827473712
69317.172761554 0.0113427375655814
70282.4426430835 0.0115123705743116
71261.1543011175 0.0116869561049978
72253.4949178721 0.0118666761560262
73259.6542821523 0.0120517207840114
74279.8248256491 0.0122422885176603
75314.2016597438 0.0124385867956718
76362.9826128224 0.0126408324302218
77426.3682681128 0.0128492520976975
78504.5620020451 0.0130640828584575
79597.7700231498 0.0132855727075267
80706.2014114951 0.0135139811582698
81830.0681586739 0.0137495798612358
82969.5852083491 0.0139926532605259
84124.9704973612 0.0142434992902097
85296.4449974102 0.014502430113502
86484.2327573173 0.0147697729076092
87688.5609458743 0.0150458706973793
88909.6598952917 0.0153310832411154
90147.7631452492 0.0156257879721748
91403.1074875622 0.0159303810002453
92675.9330114688 0.0162452781764891
93966.4831495469 0.0165709162270685
95275.004724273 0.0169077539599158
96601.7479952265 0.0172562735499854
97946.9667069539 0.0176169819086415
99310.918137498 0.0179904121432751
100693.863147603 0.0183771251137295
102096.066230605 0.0187777110926376
103517.795563018 0.0191927915373431
104959.323055823 0.0196230209816986
106420.924406472 0.0200690890567059
107902.879151618 0.0205317226496955
109405.470720574 0.0210116882125439
110928.986489522 0.021509794230289
112473.717836475 0.0220268938624586
114039.960197003 0.0225638877704504
115628.013120738 0.0231217271454317
117238.18032866 0.0237014169524559
118870.76977119 0.0243040194078284
120526.093687084 0.0249306577082236
122204.468663149 0.0255825200316528
123906.215694792 0.0262608638321326
125631.660247412 0.0269670204518216
127381.132318648 0.027702400076484
129154.966501488 0.0284684970624408
130953.502048267 0.0292668956656806
132777.082935543 0.0300992762065652
134626.057929891 0.0309674217065912
136500.780654601 0.0318732250369912
138401.609657313 0.0328186966226124
140328.908478587 0.0338059727485184
142283.045721435 0.0348373245211767
144264.395121816 0.0359151675409487
146273.335620113 0.0370420723479411
148310.25143361 0.0382207757091763
150375.532129974 0.039454192821521
152469.572701757 0.0407454305119828
154592.773641948 0.0420978015248866
156745.541020559 0.043514839994168
158928.286562298 0.0450003182086801
161141.427725302 0.0465582647890654
163385.387780986 0.0481929844065622
165660.595894992 0.0499090791871852
167967.487209265 0.051711471959197
170306.502925284 0.0536054315178625
172678.090388436 0.0555966000992832
175082.703173572 0.0576910232749003
177520.801171764 0.059895182500239
179992.850678248 0.0622160305758923
182499.324481615 0.0646610303059506
185040.70195423 0.0672381966693386
187617.469143912 0.0699561428532593
190230.118866895 0.0728241305355551
192879.150802078 0.0758521248447434
195565.071586595 0.0790508544733592
198288.394912707 0.0824318774725783
201049.64162605 0.0860076533146574
203849.339825246 0.0897916218752628
206688.024962908 0.0937982900611316
209566.239948043 0.0980433268908099
212484.535249888 0.102543667928464
215443.469003188 0.107317630074386
218443.607114943 0.112385037832218
221485.523372636 0.117767362303808
224569.799553977 0.123487874309928
227697.025538168 0.129571813201003
230867.799418717 0.136046573109028
234082.727617829 0.142941908602898
237342.425002387 0.150290161947616
240647.515001542 0.158126514437194
243998.629725955 0.166489264575647
247396.410088681 0.175420136225378
250841.505927754 0.184964620233066
254334.576130465 0.1951723534864
257876.28875938 0.206097539858229
261467.321180109 0.217799418066407
265108.360190854 0.230342782127969
268800.102153761 0.243798560826487
272543.253128103 0.258244463455057
276338.529005317 0.2737657000595
280186.65564592 0.290455785504781
284088.36901833 0.308417437943103
288044.41533963 0.327763583698098
292055.551218275 0.34861848222405
296122.543798804 0.371118986684112
300246.170908555 0.395415957854294
304427.22120643 0.421675851544617
308666.494333727 0.450082502585397
312964.801067075 0.480839131715029
317322.963473498 0.514170605494848
321741.815067637 0.550325983747499
326222.200971167 0.589581394063296
330764.978074424 0.632243278754626
335371.015200293 0.678652066393099
340041.193270371 0.729186327890703
344776.405473446 0.784267486165376
349577.557436327 0.844365158976484
354445.567397044 0.910003226776571
359381.366380463 0.981766731699885
364385.898376355 1
369460.12051993 1
374605.003274899 1
379821.530619074 1
385110.700232557 1
390473.523688556 1
395911.026646846 1
401424.249049932 1
407014.245321944 1
412682.084570295 1
418428.850790158 1
424255.643071778 1
430163.575810679 1
436153.778920801 1
442227.39805059 1
448385.594802119 1
454629.54695324 1
460960.448682843 1
467379.510799246 1
473887.960971765 1
480487.043965513 1
487178.021879463 1
493962.174387832 1
500840.798984821 1
507815.211232767 1
514886.74501375 1
522056.752784698 1
529326.605836056 1
536697.694554048 1
544171.428686589 1
551749.237612913 1
559432.570616938 1
567222.897164454 1
575121.707184161 1
583130.511352622 1
591250.841383188 1
599484.250318941 1
607832.312829722 1
616296.625513294 1
624878.807200689 1
633580.499265825 1
642403.365939419 1
651349.09462728 1
660419.39623303 1
669616.005485322 1
678940.681269611 1
688395.20696455 1
697981.390783065 1
707701.066118189 1
717556.091893692 1
727548.352919623 1
737679.760252773 1
747952.251562181 1
758367.791499719 1
768928.372075831 1
779636.013040524 1
790492.762269642 1
801500.696156541 1
812661.920009195 1
823978.568452851 1
835452.805838287 1
847086.82665574 1
858882.855954626 1
870843.149769072 1
882969.995549408 1
895265.71259964 1
907732.652521022 1
920373.199661823 1
933189.771573324 1
946184.819472199 1
959360.828709315 1
972720.319245054 1
986265.846131283 1
1000000 1
};
\addlegendentry{ with $I_\infty(X;\mathbf{Y})$}
\path [draw=black, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:1,0.00390625)
--(axis cs:1000000,0.00390625);
\addplot [semithick, draw=black, dash pattern=on 5.55pt off 2.4pt]
table {%
	1 0.00390625
	1000000 0.00390625
};
\addlegendentry{ Baseline $1/M$}
\end{axis}

\end{tikzpicture}


==> convolutionZ13.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.95]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle d\)},
xmajorgrids,
xmin=-0.7, xmax=14.7,
xtick style={color=black},
y grid style={darkgray176},
ylabel={pmf components},
ymajorgrids,
ymin=-0.04, ymax=0.84,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
0 0.8
1 0.64
2 0.512
3 0.4096
4 0.32768
5 0.262144
6 0.2097152
7 0.16777216
8 0.134217728
9 0.1073741824
10 0.0858993459200001
11 0.068719476736
12 0.054975582208
13 0.04398047428608
14 0.035184427139072
};
\addlegendentry{pmf components}
\addplot [semithick, red, forget plot]
table {%
0 0
1 0.04
2 0.096
3 0.1536
4 0.2048
5 0.24576
6 0.2752512
7 0.29360128
8 0.301989888
9 0.301989888
10 0.2952790016
11 0.283467841536
12 0.2680059592704
13 0.25013889531904
14 0.230897441865728
};
\addplot [semithick, red, forget plot]
table {%
0 0
1 0
2 0
3 0.0016
4 0.0064
5 0.01536
6 0.028672
7 0.0458752
8 0.0660602880000001
9 0.0880803840000001
10 0.1107296256
11 0.13287555072
12 0.153545080832
13 0.17197049053184
14 0.18760417148928
};
\addplot [semithick, red, forget plot]
table {%
0 0
1 0
2 0
3 0
4 0
5 6.4e-05
6 0.0003584
7 0.00114688
8 0.002752512
9 0.005505024
10 0.00968884224000001
11 0.015502147584
12 0.0230317621248
13 0.03224446697472
14 0.04299262263296
};
\addplot [semithick, red, forget plot]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 2.56e-06
8 1.8432e-05
9 7.3728e-05
10 0.0002162688
11 0.00051904512
12 0.0010796138496
13 0.00201527918592
14 0.00345476431872
};
\addplot [semithick, red, forget plot]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 1.024e-07
10 9.0112e-07
11 4.325376e-06
12 1.49946368e-05
13 4.198498304e-05
14 0.000100763959296
};
\addplot [semithick, red, forget plot]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 4.096e-09
12 4.25984e-08
13 2.3855104e-07
14 9.54204160000001e-07
};
\addplot [semithick, red, forget plot]
table {%
0 0.2
1 0.32
2 0.384
3 0.4096
4 0.4096
5 0.393216
6 0.3670016
7 0.33554432
8 0.301989888
9 0.268435456
10 0.23622320128
11 0.206158430208
12 0.1786706395136
13 0.15393162805248
14 0.1319413972992
};
\addplot [semithick, red, forget plot]
table {%
0 0
1 0
2 0.008
3 0.0256
4 0.0512
5 0.08192
6 0.114688
7 0.14680064
8 0.176160768
9 0.201326592
10 0.2214592512
11 0.23622320128
12 0.2456721293312
13 0.25013889531904
14 0.25013889531904
};
\addplot [semithick, red, forget plot]
table {%
0 0
1 0
2 0
3 0
4 0.00032
5 0.001536
6 0.0043008
7 0.00917504000000001
8 0.016515072
9 0.0264241152
10 0.03875536896
11 0.0531502202880001
12 0.0690952863744001
13 0.0859852452659201
14 0.103182294319104
};
\addplot [semithick, red, forget plot]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 1.28e-05
7 8.192e-05
8 0.000294912
9 0.000786432000000001
10 0.0017301504
11 0.003321888768
12 0.00575794053120001
13 0.00921270484992001
14 0.01381905727488
};
\addplot [semithick, red, forget plot]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 5.12e-07
9 4.096e-06
10 1.80224e-05
11 5.767168e-05
12 0.000149946368
13 0.00033587986432
14 0.000671759728640001
};
\addplot [semithick, red, forget plot]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 2.048e-08
11 1.96608e-07
12 1.0223616e-06
13 3.81681664e-06
14 1.145044992e-05
};
\addplot [semithick, blue]
table {%
0 0.8
1 0.64
2 0.512
3 0.4096
4 0.4096
5 0.393216
6 0.3670016
7 0.33554432
8 0.301989888
9 0.301989888
10 0.2952790016
11 0.283467841536
12 0.2680059592704
13 0.25013889531904
14 0.25013889531904
};
\addlegendentry{Maximum Proba.}
\addplot [semithick, black, dotted]
table {%
0 0.8
1 0.68
2 0.608
3 0.5648
4 0.53888
5 0.523328
6 0.5139968
7 0.50839808
8 0.505038848
9 0.5030233088
10 0.50181398528
11 0.501088391168
12 0.5006530347008
13 0.50039182082048
14 0.500235092492288
};
\addlegendentry{bound}
\end{axis}

\end{tikzpicture}


==> convolutionZ14.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.95]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle d\)},
xmajorgrids,
xmin=-0.7, xmax=14.7,
xtick style={color=black},
y grid style={darkgray176},
ylabel={pmf components},
ymajorgrids,
ymin=-0.04, ymax=0.84,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
0 0.8
1 0.68
2 0.608
3 0.5648
4 0.53888
5 0.523328
6 0.5139968
7 0.50839808
8 0.505038848
9 0.5030233088
10 0.50181398528
11 0.501088391168
12 0.5006530347008
13 0.50039182082048
14 0.500235092492288
};
\addlegendentry{pmf components}
\addplot [semithick, red, forget plot]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
};
\addplot [semithick, red, forget plot]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
};
\addplot [semithick, red, forget plot]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
};
\addplot [semithick, red, forget plot]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
};
\addplot [semithick, red, forget plot]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
};
\addplot [semithick, red, forget plot]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
};
\addplot [semithick, red, forget plot]
table {%
0 0.2
1 0.32
2 0.392
3 0.4352
4 0.46112
5 0.476672
6 0.4860032
7 0.49160192
8 0.494961152
9 0.4969766912
10 0.49818601472
11 0.498911608832
12 0.4993469652992
13 0.49960817917952
14 0.499764907507712
};
\addplot [semithick, red, forget plot]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
};
\addplot [semithick, red, forget plot]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
};
\addplot [semithick, red, forget plot]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
};
\addplot [semithick, red, forget plot]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
};
\addplot [semithick, red, forget plot]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
};
\addplot [semithick, red, forget plot]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
};
\addplot [semithick, blue]
table {%
0 0.8
1 0.68
2 0.608
3 0.5648
4 0.53888
5 0.523328
6 0.5139968
7 0.50839808
8 0.505038848
9 0.5030233088
10 0.50181398528
11 0.501088391168
12 0.5006530347008
13 0.50039182082048
14 0.500235092492288
};
\addlegendentry{Maximum Proba.}
\addplot [semithick, black, dotted]
table {%
0 0.8
1 0.68
2 0.608
3 0.5648
4 0.53888
5 0.523328
6 0.5139968
7 0.50839808
8 0.505038848
9 0.5030233088
10 0.50181398528
11 0.501088391168
12 0.5006530347008
13 0.50039182082048
14 0.500235092492288
};
\addlegendentry{bound}
\end{axis}

\end{tikzpicture}


==> parity.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.95]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.02,0.02)},anchor=south west},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle d\)},
xmajorgrids,
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={pmf components},
ymajorgrids,
ymin=-0.0125, ymax=0.2625,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
0 0.25
1 0.1875
2 0.203125
3 0.19921875
4 0.19921875
5 0.199951171875
};
\addlegendentry{pmf components}
\addplot [semithick, red, forget plot]
table {%
0 0.25
1 0.1875
2 0.203125
3 0.203125
4 0.2001953125
5 0.199951171875
};
\addplot [semithick, red, forget plot]
table {%
0 0.25
1 0.1875
2 0.1875
3 0.19921875
4 0.2001953125
5 0.199951171875
};
\addplot [semithick, red, forget plot]
table {%
0 0.25
1 0.25
2 0.203125
3 0.19921875
4 0.2001953125
5 0.199951171875
};
\addplot [semithick, red, forget plot]
table {%
0 0
1 0.1875
2 0.203125
3 0.19921875
4 0.2001953125
5 0.2001953125
};
\addplot [semithick, blue]
table {%
0 0.25
1 0.25
2 0.203125
3 0.203125
4 0.2001953125
5 0.2001953125
};
\addlegendentry{Maximum Proba.}
\addplot [semithick, black, dotted]
table {%
0 0.25
1 0.25
2 0.203125
3 0.203125
4 0.2001953125
5 0.2001953125
};
\addlegendentry{bound}
\end{axis}

\end{tikzpicture}

